New smoothed particle hydrodynamics (SPH) formulation for modeling heat conduction with solidification and melting

When modelling phase change, the latent heat released (absorbed) during solidification (melting) must be included in the heat transfer equation. In this paper, different SPH methods for the implementation of latent heat, in the context of transient heat conduction, are derived and tested. First, SPH discretizations of two finite element methods are presented, but these prove to be computationally expensive. Then, by starting from a simple approximation and enhancing accuracy using different numerical treatments, a new SPH method is introduced, that is fast and easy to implement. An evaluation of this new method on various analytical and numerical results confirms its accuracy and robustness.

==> (inline-0) <==
\begin{tikzpicture}
    \begin{axis}[width=\textwidth,height=0.85\textwidth,xmin=-3,xmax=3,ymin=0,ymax=5.1]

    \addplot+[smooth,mark=*, mark options={scale=0.6,fill=blue},only marks] 
table[row sep=\\]{
 X Y\\
-4.17E-02	0.125 \\  0.041667	0.125 \\  -0.041667	0.208333 \\  0.041667	0.208333 \\  -0.125	0.291667 \\  -0.041667	0.291667 \\  0.041667	0.291667 \\  0.125	0.291667 \\  -0.208333	0.375 \\  -0.125	0.375 \\  -0.041667	0.375 \\  0.041667	0.375 \\  0.125	0.375 \\  0.208333	0.375 \\  -0.208333	0.458333 \\  -0.125	0.458333 \\  -0.041667	0.458333 \\  0.041667	0.458333 \\  0.125	0.458333 \\  0.208333	0.458333 \\  -0.291667	0.541667 \\  -0.208333	0.541667 \\  -0.125	0.541667 \\  -0.041667	0.541667 \\  0.041667	0.541667 \\  0.125	0.541667 \\  0.208333	0.541667 \\  0.291667	0.541667 \\  -0.291667	0.625 \\  -0.208333	0.625 \\  -0.125	0.625 \\  -0.041667	0.625 \\  0.041667	0.625 \\  0.125	0.625 \\  0.208333	0.625 \\  0.291667	0.625 \\  -0.375	0.708333 \\  -0.291667	0.708333 \\  -0.208333	0.708333 \\  -0.125	0.708333 \\  -0.041667	0.708333 \\  0.041667	0.708333 \\  0.125	0.708333 \\  0.208333	0.708333 \\  0.291667	0.708333 \\  0.375	0.708333 \\  -0.375	0.791667 \\  -0.291667	0.791667 \\  -0.208333	0.791667 \\  -0.125	0.791667 \\  -0.041667	0.791667 \\  0.041667	0.791667 \\  0.125	0.791667 \\  0.208333	0.791667 \\  0.291667	0.791667 \\  0.375	0.791667 \\  -0.458333	0.875 \\  -0.375	0.875 \\  -0.291667	0.875 \\  -0.208333	0.875 \\  -0.125	0.875 \\  -0.041667	0.875 \\  0.041667	0.875 \\  0.125	0.875 \\  0.208333	0.875 \\  0.291667	0.875 \\  0.375	0.875 \\  0.458333	0.875 \\  -0.541667	0.958333 \\  -0.458333	0.958333 \\  -0.375	0.958333 \\  -0.291667	0.958333 \\  -0.208333	0.958333 \\  -0.125	0.958333 \\  -0.041667	0.958333 \\  0.041667	0.958333 \\  0.125	0.958333 \\  0.208333	0.958333 \\  0.291667	0.958333 \\  0.375	0.958333 \\  0.458333	0.958333 \\  0.541667	0.958333 \\  -0.541667	1.041667 \\  -0.458333	1.041667 \\  -0.375	1.041667 \\  -0.291667	1.041667 \\  -0.208333	1.041667 \\  -0.125	1.041667 \\  -0.041667	1.041667 \\  0.041667	1.041667 \\  0.125	1.041667 \\  0.208333	1.041667 \\  0.291667	1.041667 \\  0.375	1.041667 \\  0.458333	1.041667 \\  0.541667	1.041667 \\  -0.625	1.125 \\  -0.541667	1.125 \\  -0.458333	1.125 \\  -0.375	1.125 \\  -0.291667	1.125 \\  -0.208333	1.125 \\  -0.125	1.125 \\  -0.041667	1.125 \\  0.041667	1.125 \\  0.125	1.125 \\  0.208333	1.125 \\  0.291667	1.125 \\  0.375	1.125 \\  0.458333	1.125 \\  0.541667	1.125 \\  0.625	1.125 \\  -0.625	1.208333 \\  -0.541667	1.208333 \\  -0.458333	1.208333 \\  -0.375	1.208333 \\  -0.291667	1.208333 \\  -0.208333	1.208333 \\  -0.125	1.208333 \\  -0.041667	1.208333 \\  0.041667	1.208333 \\  0.125	1.208333 \\  0.208333	1.208333 \\  0.291667	1.208333 \\  0.375	1.208333 \\  0.458333	1.208333 \\  0.541667	1.208333 \\  0.625	1.208333 \\  -0.708333	1.291667 \\  -0.625	1.291667 \\  -0.541667	1.291667 \\  -0.458333	1.291667 \\  -0.375	1.291667 \\  -0.291667	1.291667 \\  -0.208333	1.291667 \\  -0.125	1.291667 \\  -0.041667	1.291667 \\  0.041667	1.291667 \\  0.125	1.291667 \\  0.208333	1.291667 \\  0.291667	1.291667 \\  0.375	1.291667 \\  0.458333	1.291667 \\  0.541667	1.291667 \\  0.625	1.291667 \\  0.708333	1.291667 \\  -0.791667	1.375 \\  -0.708333	1.375 \\  -0.625	1.375 \\  -0.541667	1.375 \\  -0.458333	1.375 \\  -0.375	1.375 \\  -0.291667	1.375 \\  -0.208333	1.375 \\  -0.125	1.375 \\  -0.041667	1.375 \\  0.041667	1.375 \\  0.125	1.375 \\  0.208333	1.375 \\  0.291667	1.375 \\  0.375	1.375 \\  0.458333	1.375 \\  0.541667	1.375 \\  0.625	1.375 \\  0.708333	1.375 \\  0.791667	1.375 \\  -0.791667	1.458333 \\  -0.708333	1.458333 \\  -0.625	1.458333 \\  -0.541667	1.458333 \\  -0.458333	1.458333 \\  -0.375	1.458333 \\  -0.291667	1.458333 \\  -0.208333	1.458333 \\  -0.125	1.458333 \\  -0.041667	1.458333 \\  0.041667	1.458333 \\  0.125	1.458333 \\  0.208333	1.458333 \\  0.291667	1.458333 \\  0.375	1.458333 \\  0.458333	1.458333 \\  0.541667	1.458333 \\  0.625	1.458333 \\  0.708333	1.458333 \\  0.791667	1.458333 \\  -0.875	1.541667 \\  -0.791667	1.541667 \\  -0.708333	1.541667 \\  -0.625	1.541667 \\  -0.541667	1.541667 \\  -0.458333	1.541667 \\  -0.375	1.541667 \\  -0.291667	1.541667 \\  -0.208333	1.541667 \\  -0.125	1.541667 \\  -0.041667	1.541667 \\  0.041667	1.541667 \\  0.125	1.541667 \\  0.208333	1.541667 \\  0.291667	1.541667 \\  0.375	1.541667 \\  0.458333	1.541667 \\  0.541667	1.541667 \\  0.625	1.541667 \\  0.708333	1.541667 \\  0.791667	1.541667 \\  0.875	1.541667 \\  -0.875	1.625 \\  -0.791667	1.625 \\  -0.708333	1.625 \\  -0.625	1.625 \\  -0.541667	1.625 \\  -0.458333	1.625 \\  -0.375	1.625 \\  -0.291667	1.625 \\  -0.208333	1.625 \\  -0.125	1.625 \\  -0.041667	1.625 \\  0.041667	1.625 \\  0.125	1.625 \\  0.208333	1.625 \\  0.291667	1.625 \\  0.375	1.625 \\  0.458333	1.625 \\  0.541667	1.625 \\  0.625	1.625 \\  0.708333	1.625 \\  0.791667	1.625 \\  0.875	1.625 \\  -0.958333	1.708333 \\  -0.875	1.708333 \\  -0.791667	1.708333 \\  -0.708333	1.708333 \\  -0.625	1.708333 \\  -0.541667	1.708333 \\  -0.458333	1.708333 \\  -0.375	1.708333 \\  -0.291667	1.708333 \\  -0.208333	1.708333 \\  -0.125	1.708333 \\  -0.041667	1.708333 \\  0.041667	1.708333 \\  0.125	1.708333 \\  0.208333	1.708333 \\  0.291667	1.708333 \\  0.375	1.708333 \\  0.458333	1.708333 \\  0.541667	1.708333 \\  0.625	1.708333 \\  0.708333	1.708333 \\  0.791667	1.708333 \\  0.875	1.708333 \\  0.958333	1.708333 \\  -0.958333	1.791667 \\  -0.875	1.791667 \\  -0.791667	1.791667 \\  -0.708333	1.791667 \\  -0.625	1.791667 \\  -0.541667	1.791667 \\  -0.458333	1.791667 \\  -0.375	1.791667 \\  -0.291667	1.791667 \\  -0.208333	1.791667 \\  -0.125	1.791667 \\  -0.041667	1.791667 \\  0.041667	1.791667 \\  0.125	1.791667 \\  0.208333	1.791667 \\  0.291667	1.791667 \\  0.375	1.791667 \\  0.458333	1.791667 \\  0.541667	1.791667 \\  0.625	1.791667 \\  0.708333	1.791667 \\  0.791667	1.791667 \\  0.875	1.791667 \\  0.958333	1.791667 \\  -1.041667	1.875 \\  -0.958333	1.875 \\  -0.875	1.875 \\  -0.791667	1.875 \\  -0.708333	1.875 \\  -0.625	1.875 \\  -0.541667	1.875 \\  -0.458333	1.875 \\  -0.375	1.875 \\  -0.291667	1.875 \\  -0.208333	1.875 \\  -0.125	1.875 \\  -0.041667	1.875 \\  0.041667	1.875 \\  0.125	1.875 \\  0.208333	1.875 \\  0.291667	1.875 \\  0.375	1.875 \\  0.458333	1.875 \\  0.541667	1.875 \\  0.625	1.875 \\  0.708333	1.875 \\  0.791667	1.875 \\  0.875	1.875 \\  0.958333	1.875 \\  1.041667	1.875 \\  -1.125	1.958333 \\  -1.041667	1.958333 \\  -0.958333	1.958333 \\  -0.875	1.958333 \\  -0.791667	1.958333 \\  -0.708333	1.958333 \\  -0.625	1.958333 \\  -0.541667	1.958333 \\  -0.458333	1.958333 \\  -0.375	1.958333 \\  -0.291667	1.958333 \\  -0.208333	1.958333 \\  -0.125	1.958333 \\  -0.041667	1.958333 \\  0.041667	1.958333 \\  0.125	1.958333 \\  0.208333	1.958333 \\  0.291667	1.958333 \\  0.375	1.958333 \\  0.458333	1.958333 \\  0.541667	1.958333 \\  0.625	1.958333 \\  0.708333	1.958333 \\  0.791667	1.958333 \\  0.875	1.958333 \\  0.958333	1.958333 \\  1.041667	1.958333 \\  1.125	1.958333 \\  -1.125	2.041667 \\  -1.041667	2.041667 \\  -0.958333	2.041667 \\  -0.875	2.041667 \\  -0.791667	2.041667 \\  -0.708333	2.041667 \\  -0.625	2.041667 \\  -0.541667	2.041667 \\  -0.458333	2.041667 \\  -0.375	2.041667 \\  -0.291667	2.041667 \\  -0.208333	2.041667 \\  -0.125	2.041667 \\  -0.041667	2.041667 \\  0.041667	2.041667 \\  0.125	2.041667 \\  0.208333	2.041667 \\  0.291667	2.041667 \\  0.375	2.041667 \\  0.458333	2.041667 \\  0.541667	2.041667 \\  0.625	2.041667 \\  0.708333	2.041667 \\  0.791667	2.041667 \\  0.875	2.041667 \\  0.958333	2.041667 \\  1.041667	2.041667 \\  1.125	2.041667 \\  -1.208333	2.125 \\  -1.125	2.125 \\  -1.041667	2.125 \\  -0.958333	2.125 \\  -0.875	2.125 \\  -0.791667	2.125 \\  -0.708333	2.125 \\  -0.625	2.125 \\  -0.541667	2.125 \\  -0.458333	2.125 \\  -0.375	2.125 \\  -0.291667	2.125 \\  -0.208333	2.125 \\  -0.125	2.125 \\  -0.041667	2.125 \\  0.041667	2.125 \\  0.125	2.125 \\  0.208333	2.125 \\  0.291667	2.125 \\  0.375	2.125 \\  0.458333	2.125 \\  0.541667	2.125 \\  0.625	2.125 \\  0.708333	2.125 \\  0.791667	2.125 \\  0.875	2.125 \\  0.958333	2.125 \\  1.041667	2.125 \\  1.125	2.125 \\  1.208333	2.125 \\  -1.208333	2.208333 \\  -1.125	2.208333 \\  -1.041667	2.208333 \\  -0.958333	2.208333 \\  -0.875	2.208333 \\  -0.791667	2.208333 \\  -0.708333	2.208333 \\  -0.625	2.208333 \\  -0.541667	2.208333 \\  -0.458333	2.208333 \\  -0.375	2.208333 \\  -0.291667	2.208333 \\  -0.208333	2.208333 \\  -0.125	2.208333 \\  -0.041667	2.208333 \\  0.041667	2.208333 \\  0.125	2.208333 \\  0.208333	2.208333 \\  0.291667	2.208333 \\  0.375	2.208333 \\  0.458333	2.208333 \\  0.541667	2.208333 \\  0.625	2.208333 \\  0.708333	2.208333 \\  0.791667	2.208333 \\  0.875	2.208333 \\  0.958333	2.208333 \\  1.041667	2.208333 \\  1.125	2.208333 \\  1.208333	2.208333 \\  -1.291667	2.291667 \\  -1.208333	2.291667 \\  -1.125	2.291667 \\  -1.041667	2.291667 \\  -0.958333	2.291667 \\  -0.875	2.291667 \\  -0.791667	2.291667 \\  -0.708333	2.291667 \\  -0.625	2.291667 \\  -0.541667	2.291667 \\  -0.458333	2.291667 \\  -0.375	2.291667 \\  -0.291667	2.291667 \\  -0.208333	2.291667 \\  -0.125	2.291667 \\  -0.041667	2.291667 \\  0.041667	2.291667 \\  0.125	2.291667 \\  0.208333	2.291667 \\  0.291667	2.291667 \\  0.375	2.291667 \\  0.458333	2.291667 \\  0.541667	2.291667 \\  0.625	2.291667 \\  0.708333	2.291667 \\  0.791667	2.291667 \\  0.875	2.291667 \\  0.958333	2.291667 \\  1.041667	2.291667 \\  1.125	2.291667 \\  1.208333	2.291667 \\  1.291667	2.291667 \\  -1.291667	2.375 \\  -1.208333	2.375 \\  -1.125	2.375 \\  -1.041667	2.375 \\  -0.958333	2.375 \\  -0.875	2.375 \\  -0.791667	2.375 \\  -0.708333	2.375 \\  -0.625	2.375 \\  -0.541667	2.375 \\  -0.458333	2.375 \\  -0.375	2.375 \\  -0.291667	2.375 \\  -0.208333	2.375 \\  -0.125	2.375 \\  -0.041667	2.375 \\  0.041667	2.375 \\  0.125	2.375 \\  0.208333	2.375 \\  0.291667	2.375 \\  0.375	2.375 \\  0.458333	2.375 \\  0.541667	2.375 \\  0.625	2.375 \\  0.708333	2.375 \\  0.791667	2.375 \\  0.875	2.375 \\  0.958333	2.375 \\  1.041667	2.375 \\  1.125	2.375 \\  1.208333	2.375 \\  1.291667	2.375 \\  -1.375	2.458333 \\  -1.291667	2.458333 \\  -1.208333	2.458333 \\  -1.125	2.458333 \\  -1.041667	2.458333 \\  -0.958333	2.458333 \\  -0.875	2.458333 \\  -0.791667	2.458333 \\  -0.708333	2.458333 \\  -0.625	2.458333 \\  -0.541667	2.458333 \\  -0.458333	2.458333 \\  -0.375	2.458333 \\  -0.291667	2.458333 \\  -0.208333	2.458333 \\  -0.125	2.458333 \\  -0.041667	2.458333 \\  0.041667	2.458333 \\  0.125	2.458333 \\  0.208333	2.458333 \\  0.291667	2.458333 \\  0.375	2.458333 \\  0.458333	2.458333 \\  0.541667	2.458333 \\  0.625	2.458333 \\  0.708333	2.458333 \\  0.791667	2.458333 \\  0.875	2.458333 \\  0.958333	2.458333 \\  1.041667	2.458333 \\  1.125	2.458333 \\  1.208333	2.458333 \\  1.291667	2.458333 \\  1.375	2.458333 \\  -1.458333	2.541667 \\  -1.375	2.541667 \\  -1.291667	2.541667 \\  -1.208333	2.541667 \\  -1.125	2.541667 \\  -1.041667	2.541667 \\  -0.958333	2.541667 \\  -0.875	2.541667 \\  -0.791667	2.541667 \\  -0.708333	2.541667 \\  -0.625	2.541667 \\  -0.541667	2.541667 \\  -0.458333	2.541667 \\  -0.375	2.541667 \\  -0.291667	2.541667 \\  -0.208333	2.541667 \\  -0.125	2.541667 \\  -0.041667	2.541667 \\  0.041667	2.541667 \\  0.125	2.541667 \\  0.208333	2.541667 \\  0.291667	2.541667 \\  0.375	2.541667 \\  0.458333	2.541667 \\  0.541667	2.541667 \\  0.625	2.541667 \\  0.708333	2.541667 \\  0.791667	2.541667 \\  0.875	2.541667 \\  0.958333	2.541667 \\  1.041667	2.541667 \\  1.125	2.541667 \\  1.208333	2.541667 \\  1.291667	2.541667 \\  1.375	2.541667 \\  1.458333	2.541667 \\  -1.458333	2.625 \\  -1.375	2.625 \\  -1.291667	2.625 \\  -1.208333	2.625 \\  -1.125	2.625 \\  -1.041667	2.625 \\  -0.958333	2.625 \\  -0.875	2.625 \\  -0.791667	2.625 \\  -0.708333	2.625 \\  -0.625	2.625 \\  -0.541667	2.625 \\  -0.458333	2.625 \\  -0.375	2.625 \\  -0.291667	2.625 \\  -0.208333	2.625 \\  -0.125	2.625 \\  -0.041667	2.625 \\  0.041667	2.625 \\  0.125	2.625 \\  0.208333	2.625 \\  0.291667	2.625 \\  0.375	2.625 \\  0.458333	2.625 \\  0.541667	2.625 \\  0.625	2.625 \\  0.708333	2.625 \\  0.791667	2.625 \\  0.875	2.625 \\  0.958333	2.625 \\  1.041667	2.625 \\  1.125	2.625 \\  1.208333	2.625 \\  1.291667	2.625 \\  1.375	2.625 \\  1.458333	2.625 \\  -1.541667	2.708333 \\  -1.458333	2.708333 \\  -1.375	2.708333 \\  -1.291667	2.708333 \\  -1.208333	2.708333 \\  -1.125	2.708333 \\  -1.041667	2.708333 \\  -0.958333	2.708333 \\  -0.875	2.708333 \\  -0.791667	2.708333 \\  -0.708333	2.708333 \\  -0.625	2.708333 \\  -0.541667	2.708333 \\  -0.458333	2.708333 \\  -0.375	2.708333 \\  -0.291667	2.708333 \\  -0.208333	2.708333 \\  -0.125	2.708333 \\  -0.041667	2.708333 \\  0.041667	2.708333 \\  0.125	2.708333 \\  0.208333	2.708333 \\  0.291667	2.708333 \\  0.375	2.708333 \\  0.458333	2.708333 \\  0.541667	2.708333 \\  0.625	2.708333 \\  0.708333	2.708333 \\  0.791667	2.708333 \\  0.875	2.708333 \\  0.958333	2.708333 \\  1.041667	2.708333 \\  1.125	2.708333 \\  1.208333	2.708333 \\  1.291667	2.708333 \\  1.375	2.708333 \\  1.458333	2.708333 \\  1.541667	2.708333 \\  -1.541667	2.791667 \\  -1.458333	2.791667 \\  -1.375	2.791667 \\  -1.291667	2.791667 \\  -1.208333	2.791667 \\  -1.125	2.791667 \\  -1.041667	2.791667 \\  -0.958333	2.791667 \\  -0.875	2.791667 \\  -0.791667	2.791667 \\  -0.708333	2.791667 \\  -0.625	2.791667 \\  -0.541667	2.791667 \\  -0.458333	2.791667 \\  -0.375	2.791667 \\  -0.291667	2.791667 \\  -0.208333	2.791667 \\  -0.125	2.791667 \\  -0.041667	2.791667 \\  0.041667	2.791667 \\  0.125	2.791667 \\  0.208333	2.791667 \\  0.291667	2.791667 \\  0.375	2.791667 \\  0.458333	2.791667 \\  0.541667	2.791667 \\  0.625	2.791667 \\  0.708333	2.791667 \\  0.791667	2.791667 \\  0.875	2.791667 \\  0.958333	2.791667 \\  1.041667	2.791667 \\  1.125	2.791667 \\  1.208333	2.791667 \\  1.291667	2.791667 \\  1.375	2.791667 \\  1.458333	2.791667 \\  1.541667	2.791667 \\  -1.625	2.875 \\  -1.541667	2.875 \\  -1.458333	2.875 \\  -1.375	2.875 \\  -1.291667	2.875 \\  -1.208333	2.875 \\  -1.125	2.875 \\  -1.041667	2.875 \\  -0.958333	2.875 \\  -0.875	2.875 \\  -0.791667	2.875 \\  -0.708333	2.875 \\  -0.625	2.875 \\  -0.541667	2.875 \\  -0.458333	2.875 \\  -0.375	2.875 \\  -0.291667	2.875 \\  -0.208333	2.875 \\  -0.125	2.875 \\  -0.041667	2.875 \\  0.041667	2.875 \\  0.125	2.875 \\  0.208333	2.875 \\  0.291667	2.875 \\  0.375	2.875 \\  0.458333	2.875 \\  0.541667	2.875 \\  0.625	2.875 \\  0.708333	2.875 \\  0.791667	2.875 \\  0.875	2.875 \\  0.958333	2.875 \\  1.041667	2.875 \\  1.125	2.875 \\  1.208333	2.875 \\  1.291667	2.875 \\  1.375	2.875 \\  1.458333	2.875 \\  1.541667	2.875 \\  1.625	2.875 \\  -1.625	2.958333 \\  -1.541667	2.958333 \\  -1.458333	2.958333 \\  -1.375	2.958333 \\  -1.291667	2.958333 \\  -1.208333	2.958333 \\  -1.125	2.958333 \\  -1.041667	2.958333 \\  -0.958333	2.958333 \\  -0.875	2.958333 \\  -0.791667	2.958333 \\  -0.708333	2.958333 \\  -0.625	2.958333 \\  -0.541667	2.958333 \\  -0.458333	2.958333 \\  -0.375	2.958333 \\  -0.291667	2.958333 \\  -0.208333	2.958333 \\  -0.125	2.958333 \\  -0.041667	2.958333 \\  0.041667	2.958333 \\  0.125	2.958333 \\  0.208333	2.958333 \\  0.291667	2.958333 \\  0.375	2.958333 \\  0.458333	2.958333 \\  0.541667	2.958333 \\  0.625	2.958333 \\  0.708333	2.958333 \\  0.791667	2.958333 \\  0.875	2.958333 \\  0.958333	2.958333 \\  1.041667	2.958333 \\  1.125	2.958333 \\  1.208333	2.958333 \\  1.291667	2.958333 \\  1.375	2.958333 \\  1.458333	2.958333 \\  1.541667	2.958333 \\  1.625	2.958333 \\  -1.708333	3.041667 \\  -1.625	3.041667 \\  -1.541667	3.041667 \\  -1.458333	3.041667 \\  -1.375	3.041667 \\  -1.291667	3.041667 \\  -1.208333	3.041667 \\  -1.125	3.041667 \\  -1.041667	3.041667 \\  -0.958333	3.041667 \\  -0.875	3.041667 \\  -0.791667	3.041667 \\  -0.708333	3.041667 \\  -0.625	3.041667 \\  -0.541667	3.041667 \\  -0.458333	3.041667 \\  -0.375	3.041667 \\  -0.291667	3.041667 \\  -0.208333	3.041667 \\  -0.125	3.041667 \\  -0.041667	3.041667 \\  0.041667	3.041667 \\  0.125	3.041667 \\  0.208333	3.041667 \\  0.291667	3.041667 \\  0.375	3.041667 \\  0.458333	3.041667 \\  0.541667	3.041667 \\  0.625	3.041667 \\  0.708333	3.041667 \\  0.791667	3.041667 \\  0.875	3.041667 \\  0.958333	3.041667 \\  1.041667	3.041667 \\  1.125	3.041667 \\  1.208333	3.041667 \\  1.291667	3.041667 \\  1.375	3.041667 \\  1.458333	3.041667 \\  1.541667	3.041667 \\  1.625	3.041667 \\  1.708333	3.041667 \\  -1.791667	3.125 \\  -1.708333	3.125 \\  -1.625	3.125 \\  -1.541667	3.125 \\  -1.458333	3.125 \\  -1.375	3.125 \\  -1.291667	3.125 \\  -1.208333	3.125 \\  -1.125	3.125 \\  -1.041667	3.125 \\  -0.958333	3.125 \\  -0.875	3.125 \\  -0.791667	3.125 \\  -0.708333	3.125 \\  -0.625	3.125 \\  -0.541667	3.125 \\  -0.458333	3.125 \\  -0.375	3.125 \\  -0.291667	3.125 \\  -0.208333	3.125 \\  -0.125	3.125 \\  -0.041667	3.125 \\  0.041667	3.125 \\  0.125	3.125 \\  0.208333	3.125 \\  0.291667	3.125 \\  0.375	3.125 \\  0.458333	3.125 \\  0.541667	3.125 \\  0.625	3.125 \\  0.708333	3.125 \\  0.791667	3.125 \\  0.875	3.125 \\  0.958333	3.125 \\  1.041667	3.125 \\  1.125	3.125 \\  1.208333	3.125 \\  1.291667	3.125 \\  1.375	3.125 \\  1.458333	3.125 \\  1.541667	3.125 \\  1.625	3.125 \\  1.708333	3.125 \\  1.791667	3.125 \\  -1.791667	3.208333 \\  -1.708333	3.208333 \\  -1.625	3.208333 \\  -1.541667	3.208333 \\  -1.458333	3.208333 \\  -1.375	3.208333 \\  -1.291667	3.208333 \\  -1.208333	3.208333 \\  -1.125	3.208333 \\  -1.041667	3.208333 \\  -0.958333	3.208333 \\  -0.875	3.208333 \\  -0.791667	3.208333 \\  -0.708333	3.208333 \\  -0.625	3.208333 \\  -0.541667	3.208333 \\  -0.458333	3.208333 \\  -0.375	3.208333 \\  -0.291667	3.208333 \\  -0.208333	3.208333 \\  -0.125	3.208333 \\  -0.041667	3.208333 \\  0.041667	3.208333 \\  0.125	3.208333 \\  0.208333	3.208333 \\  0.291667	3.208333 \\  0.375	3.208333 \\  0.458333	3.208333 \\  0.541667	3.208333 \\  0.625	3.208333 \\  0.708333	3.208333 \\  0.791667	3.208333 \\  0.875	3.208333 \\  0.958333	3.208333 \\  1.041667	3.208333 \\  1.125	3.208333 \\  1.208333	3.208333 \\  1.291667	3.208333 \\  1.375	3.208333 \\  1.458333	3.208333 \\  1.541667	3.208333 \\  1.625	3.208333 \\  1.708333	3.208333 \\  1.791667	3.208333 \\  -1.875	3.291667 \\  -1.791667	3.291667 \\  -1.708333	3.291667 \\  -1.625	3.291667 \\  -1.541667	3.291667 \\  -1.458333	3.291667 \\  -1.375	3.291667 \\  -1.291667	3.291667 \\  -1.208333	3.291667 \\  -1.125	3.291667 \\  -1.041667	3.291667 \\  -0.958333	3.291667 \\  -0.875	3.291667 \\  -0.791667	3.291667 \\  -0.708333	3.291667 \\  -0.625	3.291667 \\  -0.541667	3.291667 \\  -0.458333	3.291667 \\  -0.375	3.291667 \\  -0.291667	3.291667 \\  -0.208333	3.291667 \\  -0.125	3.291667 \\  -0.041667	3.291667 \\  0.041667	3.291667 \\  0.125	3.291667 \\  0.208333	3.291667 \\  0.291667	3.291667 \\  0.375	3.291667 \\  0.458333	3.291667 \\  0.541667	3.291667 \\  0.625	3.291667 \\  0.708333	3.291667 \\  0.791667	3.291667 \\  0.875	3.291667 \\  0.958333	3.291667 \\  1.041667	3.291667 \\  1.125	3.291667 \\  1.208333	3.291667 \\  1.291667	3.291667 \\  1.375	3.291667 \\  1.458333	3.291667 \\  1.541667	3.291667 \\  1.625	3.291667 \\  1.708333	3.291667 \\  1.791667	3.291667 \\  1.875	3.291667 \\  -1.875	3.375 \\  -1.791667	3.375 \\  -1.708333	3.375 \\  -1.625	3.375 \\  -1.541667	3.375 \\  -1.458333	3.375 \\  -1.375	3.375 \\  -1.291667	3.375 \\  -1.208333	3.375 \\  -1.125	3.375 \\  -1.041667	3.375 \\  -0.958333	3.375 \\  -0.875	3.375 \\  -0.791667	3.375 \\  -0.708333	3.375 \\  -0.625	3.375 \\  -0.541667	3.375 \\  -0.458333	3.375 \\  -0.375	3.375 \\  -0.291667	3.375 \\  -0.208333	3.375 \\  -0.125	3.375 \\  -0.041667	3.375 \\  0.041667	3.375 \\  0.125	3.375 \\  0.208333	3.375 \\  0.291667	3.375 \\  0.375	3.375 \\  0.458333	3.375 \\  0.541667	3.375 \\  0.625	3.375 \\  0.708333	3.375 \\  0.791667	3.375 \\  0.875	3.375 \\  0.958333	3.375 \\  1.041667	3.375 \\  1.125	3.375 \\  1.208333	3.375 \\  1.291667	3.375 \\  1.375	3.375 \\  1.458333	3.375 \\  1.541667	3.375 \\  1.625	3.375 \\  1.708333	3.375 \\  1.791667	3.375 \\  1.875	3.375 \\  -1.958333	3.458333 \\  -1.875	3.458333 \\  -1.791667	3.458333 \\  -1.708333	3.458333 \\  -1.625	3.458333 \\  -1.541667	3.458333 \\  -1.458333	3.458333 \\  -1.375	3.458333 \\  -1.291667	3.458333 \\  -1.208333	3.458333 \\  -1.125	3.458333 \\  -1.041667	3.458333 \\  -0.958333	3.458333 \\  -0.875	3.458333 \\  -0.791667	3.458333 \\  -0.708333	3.458333 \\  -0.625	3.458333 \\  -0.541667	3.458333 \\  -0.458333	3.458333 \\  -0.375	3.458333 \\  -0.291667	3.458333 \\  -0.208333	3.458333 \\  -0.125	3.458333 \\  -0.041667	3.458333 \\  0.041667	3.458333 \\  0.125	3.458333 \\  0.208333	3.458333 \\  0.291667	3.458333 \\  0.375	3.458333 \\  0.458333	3.458333 \\  0.541667	3.458333 \\  0.625	3.458333 \\  0.708333	3.458333 \\  0.791667	3.458333 \\  0.875	3.458333 \\  0.958333	3.458333 \\  1.041667	3.458333 \\  1.125	3.458333 \\  1.208333	3.458333 \\  1.291667	3.458333 \\  1.375	3.458333 \\  1.458333	3.458333 \\  1.541667	3.458333 \\  1.625	3.458333 \\  1.708333	3.458333 \\  1.791667	3.458333 \\  1.875	3.458333 \\  1.958333	3.458333 \\  -2.041667	3.541667 \\  -1.958333	3.541667 \\  -1.875	3.541667 \\  -1.791667	3.541667 \\  -1.708333	3.541667 \\  -1.625	3.541667 \\  -1.541667	3.541667 \\  -1.458333	3.541667 \\  -1.375	3.541667 \\  -1.291667	3.541667 \\  -1.208333	3.541667 \\  -1.125	3.541667 \\  -1.041667	3.541667 \\  -0.958333	3.541667 \\  -0.875	3.541667 \\  -0.791667	3.541667 \\  -0.708333	3.541667 \\  -0.625	3.541667 \\  -0.541667	3.541667 \\  -0.458333	3.541667 \\  -0.375	3.541667 \\  -0.291667	3.541667 \\  -0.208333	3.541667 \\  -0.125	3.541667 \\  -0.041667	3.541667 \\  0.041667	3.541667 \\  0.125	3.541667 \\  0.208333	3.541667 \\  0.291667	3.541667 \\  0.375	3.541667 \\  0.458333	3.541667 \\  0.541667	3.541667 \\  0.625	3.541667 \\  0.708333	3.541667 \\  0.791667	3.541667 \\  0.875	3.541667 \\  0.958333	3.541667 \\  1.041667	3.541667 \\  1.125	3.541667 \\  1.208333	3.541667 \\  1.291667	3.541667 \\  1.375	3.541667 \\  1.458333	3.541667 \\  1.541667	3.541667 \\  1.625	3.541667 \\  1.708333	3.541667 \\  1.791667	3.541667 \\  1.875	3.541667 \\  1.958333	3.541667 \\  2.041667	3.541667 \\  -2.041667	3.625 \\  -1.958333	3.625 \\  -1.875	3.625 \\  -1.791667	3.625 \\  -1.708333	3.625 \\  -1.625	3.625 \\  -1.541667	3.625 \\  -1.458333	3.625 \\  -1.375	3.625 \\  -1.291667	3.625 \\  -1.208333	3.625 \\  -1.125	3.625 \\  -1.041667	3.625 \\  -0.958333	3.625 \\  -0.875	3.625 \\  -0.791667	3.625 \\  -0.708333	3.625 \\  -0.625	3.625 \\  -0.541667	3.625 \\  -0.458333	3.625 \\  -0.375	3.625 \\  -0.291667	3.625 \\  -0.208333	3.625 \\  -0.125	3.625 \\  -0.041667	3.625 \\  0.041667	3.625 \\  0.125	3.625 \\  0.208333	3.625 \\  0.291667	3.625 \\  0.375	3.625 \\  0.458333	3.625 \\  0.541667	3.625 \\  0.625	3.625 \\  0.708333	3.625 \\  0.791667	3.625 \\  0.875	3.625 \\  0.958333	3.625 \\  1.041667	3.625 \\  1.125	3.625 \\  1.208333	3.625 \\  1.291667	3.625 \\  1.375	3.625 \\  1.458333	3.625 \\  1.541667	3.625 \\  1.625	3.625 \\  1.708333	3.625 \\  1.791667	3.625 \\  1.875	3.625 \\  1.958333	3.625 \\  2.041667	3.625 \\  -2.125	3.708333 \\  -2.041667	3.708333 \\  -1.958333	3.708333 \\  -1.875	3.708333 \\  -1.791667	3.708333 \\  -1.708333	3.708333 \\  -1.625	3.708333 \\  -1.541667	3.708333 \\  -1.458333	3.708333 \\  -1.375	3.708333 \\  -1.291667	3.708333 \\  -1.208333	3.708333 \\  -1.125	3.708333 \\  -1.041667	3.708333 \\  -0.958333	3.708333 \\  -0.875	3.708333 \\  -0.791667	3.708333 \\  -0.708333	3.708333 \\  -0.625	3.708333 \\  -0.541667	3.708333 \\  -0.458333	3.708333 \\  -0.375	3.708333 \\  -0.291667	3.708333 \\  -0.208333	3.708333 \\  -0.125	3.708333 \\  -0.041667	3.708333 \\  0.041667	3.708333 \\  0.125	3.708333 \\  0.208333	3.708333 \\  0.291667	3.708333 \\  0.375	3.708333 \\  0.458333	3.708333 \\  0.541667	3.708333 \\  0.625	3.708333 \\  0.708333	3.708333 \\  0.791667	3.708333 \\  0.875	3.708333 \\  0.958333	3.708333 \\  1.041667	3.708333 \\  1.125	3.708333 \\  1.208333	3.708333 \\  1.291667	3.708333 \\  1.375	3.708333 \\  1.458333	3.708333 \\  1.541667	3.708333 \\  1.625	3.708333 \\  1.708333	3.708333 \\  1.791667	3.708333 \\  1.875	3.708333 \\  1.958333	3.708333 \\  2.041667	3.708333 \\  2.125	3.708333 \\  -2.125	3.791667 \\  -2.041667	3.791667 \\  -1.958333	3.791667 \\  -1.875	3.791667 \\  -1.791667	3.791667 \\  -1.708333	3.791667 \\  -1.625	3.791667 \\  -1.541667	3.791667 \\  -1.458333	3.791667 \\  -1.375	3.791667 \\  -1.291667	3.791667 \\  -1.208333	3.791667 \\  -1.125	3.791667 \\  -1.041667	3.791667 \\  -0.958333	3.791667 \\  -0.875	3.791667 \\  -0.791667	3.791667 \\  -0.708333	3.791667 \\  -0.625	3.791667 \\  -0.541667	3.791667 \\  -0.458333	3.791667 \\  -0.375	3.791667 \\  -0.291667	3.791667 \\  -0.208333	3.791667 \\  -0.125	3.791667 \\  -0.041667	3.791667 \\  0.041667	3.791667 \\  0.125	3.791667 \\  0.208333	3.791667 \\  0.291667	3.791667 \\  0.375	3.791667 \\  0.458333	3.791667 \\  0.541667	3.791667 \\  0.625	3.791667 \\  0.708333	3.791667 \\  0.791667	3.791667 \\  0.875	3.791667 \\  0.958333	3.791667 \\  1.041667	3.791667 \\  1.125	3.791667 \\  1.208333	3.791667 \\  1.291667	3.791667 \\  1.375	3.791667 \\  1.458333	3.791667 \\  1.541667	3.791667 \\  1.625	3.791667 \\  1.708333	3.791667 \\  1.791667	3.791667 \\  1.875	3.791667 \\  1.958333	3.791667 \\  2.041667	3.791667 \\  2.125	3.791667 \\  -2.208333	3.875 \\  -2.125	3.875 \\  -2.041667	3.875 \\  -1.958333	3.875 \\  -1.875	3.875 \\  -1.791667	3.875 \\  -1.708333	3.875 \\  -1.625	3.875 \\  -1.541667	3.875 \\  -1.458333	3.875 \\  -1.375	3.875 \\  -1.291667	3.875 \\  -1.208333	3.875 \\  -1.125	3.875 \\  -1.041667	3.875 \\  -0.958333	3.875 \\  -0.875	3.875 \\  -0.791667	3.875 \\  -0.708333	3.875 \\  -0.625	3.875 \\  -0.541667	3.875 \\  -0.458333	3.875 \\  -0.375	3.875 \\  -0.291667	3.875 \\  -0.208333	3.875 \\  -0.125	3.875 \\  -0.041667	3.875 \\  0.041667	3.875 \\  0.125	3.875 \\  0.208333	3.875 \\  0.291667	3.875 \\  0.375	3.875 \\  0.458333	3.875 \\  0.541667	3.875 \\  0.625	3.875 \\  0.708333	3.875 \\  0.791667	3.875 \\  0.875	3.875 \\  0.958333	3.875 \\  1.041667	3.875 \\  1.125	3.875 \\  1.208333	3.875 \\  1.291667	3.875 \\  1.375	3.875 \\  1.458333	3.875 \\  1.541667	3.875 \\  1.625	3.875 \\  1.708333	3.875 \\  1.791667	3.875 \\  1.875	3.875 \\  1.958333	3.875 \\  2.041667	3.875 \\  2.125	3.875 \\  2.208333	3.875 \\  -2.208333	3.958333 \\  -2.125	3.958333 \\  -2.041667	3.958333 \\  -1.958333	3.958333 \\  -1.875	3.958333 \\  -1.791667	3.958333 \\  -1.708333	3.958333 \\  -1.625	3.958333 \\  -1.541667	3.958333 \\  -1.458333	3.958333 \\  -1.375	3.958333 \\  -1.291667	3.958333 \\  -1.208333	3.958333 \\  -1.125	3.958333 \\  -1.041667	3.958333 \\  -0.958333	3.958333 \\  -0.875	3.958333 \\  -0.791667	3.958333 \\  -0.708333	3.958333 \\  -0.625	3.958333 \\  -0.541667	3.958333 \\  -0.458333	3.958333 \\  -0.375	3.958333 \\  -0.291667	3.958333 \\  -0.208333	3.958333 \\  -0.125	3.958333 \\  -0.041667	3.958333 \\  0.041667	3.958333 \\  0.125	3.958333 \\  0.208333	3.958333 \\  0.291667	3.958333 \\  0.375	3.958333 \\  0.458333	3.958333 \\  0.541667	3.958333 \\  0.625	3.958333 \\  0.708333	3.958333 \\  0.791667	3.958333 \\  0.875	3.958333 \\  0.958333	3.958333 \\  1.041667	3.958333 \\  1.125	3.958333 \\  1.208333	3.958333 \\  1.291667	3.958333 \\  1.375	3.958333 \\  1.458333	3.958333 \\  1.541667	3.958333 \\  1.625	3.958333 \\  1.708333	3.958333 \\  1.791667	3.958333 \\  1.875	3.958333 \\  1.958333	3.958333 \\  2.041667	3.958333 \\  2.125	3.958333 \\  2.208333	3.958333 \\  -2.291667	4.041667 \\  -2.208333	4.041667 \\  -2.125	4.041667 \\  -2.041667	4.041667 \\  -1.958333	4.041667 \\  -1.875	4.041667 \\  -1.791667	4.041667 \\  -1.708333	4.041667 \\  -1.625	4.041667 \\  -1.541667	4.041667 \\  -1.458333	4.041667 \\  -1.375	4.041667 \\  -1.291667	4.041667 \\  -1.208333	4.041667 \\  -1.125	4.041667 \\  -1.041667	4.041667 \\  -0.958333	4.041667 \\  -0.875	4.041667 \\  -0.791667	4.041667 \\  -0.708333	4.041667 \\  -0.625	4.041667 \\  -0.541667	4.041667 \\  -0.458333	4.041667 \\  -0.375	4.041667 \\  -0.291667	4.041667 \\  -0.208333	4.041667 \\  -0.125	4.041667 \\  -0.041667	4.041667 \\  0.041667	4.041667 \\  0.125	4.041667 \\  0.208333	4.041667 \\  0.291667	4.041667 \\  0.375	4.041667 \\  0.458333	4.041667 \\  0.541667	4.041667 \\  0.625	4.041667 \\  0.708333	4.041667 \\  0.791667	4.041667 \\  0.875	4.041667 \\  0.958333	4.041667 \\  1.041667	4.041667 \\  1.125	4.041667 \\  1.208333	4.041667 \\  1.291667	4.041667 \\  1.375	4.041667 \\  1.458333	4.041667 \\  1.541667	4.041667 \\  1.625	4.041667 \\  1.708333	4.041667 \\  1.791667	4.041667 \\  1.875	4.041667 \\  1.958333	4.041667 \\  2.041667	4.041667 \\  2.125	4.041667 \\  2.208333	4.041667 \\  2.291667	4.041667 \\  -2.375	4.125 \\  -2.291667	4.125 \\  -2.208333	4.125 \\  -2.125	4.125 \\  -2.041667	4.125 \\  -1.958333	4.125 \\  -1.875	4.125 \\  -1.791667	4.125 \\  -1.708333	4.125 \\  -1.625	4.125 \\  -1.541667	4.125 \\  -1.458333	4.125 \\  -1.375	4.125 \\  -1.291667	4.125 \\  -1.208333	4.125 \\  -1.125	4.125 \\  -1.041667	4.125 \\  -0.958333	4.125 \\  -0.875	4.125 \\  -0.791667	4.125 \\  -0.708333	4.125 \\  -0.625	4.125 \\  -0.541667	4.125 \\  -0.458333	4.125 \\  -0.375	4.125 \\  -0.291667	4.125 \\  -0.208333	4.125 \\  -0.125	4.125 \\  -0.041667	4.125 \\  0.041667	4.125 \\  0.125	4.125 \\  0.208333	4.125 \\  0.291667	4.125 \\  0.375	4.125 \\  0.458333	4.125 \\  0.541667	4.125 \\  0.625	4.125 \\  0.708333	4.125 \\  0.791667	4.125 \\  0.875	4.125 \\  0.958333	4.125 \\  1.041667	4.125 \\  1.125	4.125 \\  1.208333	4.125 \\  1.291667	4.125 \\  1.375	4.125 \\  1.458333	4.125 \\  1.541667	4.125 \\  1.625	4.125 \\  1.708333	4.125 \\  1.791667	4.125 \\  1.875	4.125 \\  1.958333	4.125 \\  2.041667	4.125 \\  2.125	4.125 \\  2.208333	4.125 \\  2.291667	4.125 \\  2.375	4.125 \\  -2.375	4.208333 \\  -2.291667	4.208333 \\  -2.208333	4.208333 \\  -2.125	4.208333 \\  -2.041667	4.208333 \\  -1.958333	4.208333 \\  -1.875	4.208333 \\  -1.791667	4.208333 \\  -1.708333	4.208333 \\  -1.625	4.208333 \\  -1.541667	4.208333 \\  -1.458333	4.208333 \\  -1.375	4.208333 \\  -1.291667	4.208333 \\  -1.208333	4.208333 \\  -1.125	4.208333 \\  -1.041667	4.208333 \\  -0.958333	4.208333 \\  -0.875	4.208333 \\  -0.791667	4.208333 \\  -0.708333	4.208333 \\  -0.625	4.208333 \\  -0.541667	4.208333 \\  -0.458333	4.208333 \\  -0.375	4.208333 \\  -0.291667	4.208333 \\  -0.208333	4.208333 \\  -0.125	4.208333 \\  -0.041667	4.208333 \\  0.041667	4.208333 \\  0.125	4.208333 \\  0.208333	4.208333 \\  0.291667	4.208333 \\  0.375	4.208333 \\  0.458333	4.208333 \\  0.541667	4.208333 \\  0.625	4.208333 \\  0.708333	4.208333 \\  0.791667	4.208333 \\  0.875	4.208333 \\  0.958333	4.208333 \\  1.041667	4.208333 \\  1.125	4.208333 \\  1.208333	4.208333 \\  1.291667	4.208333 \\  1.375	4.208333 \\  1.458333	4.208333 \\  1.541667	4.208333 \\  1.625	4.208333 \\  1.708333	4.208333 \\  1.791667	4.208333 \\  1.875	4.208333 \\  1.958333	4.208333 \\  2.041667	4.208333 \\  2.125	4.208333 \\  2.208333	4.208333 \\  2.291667	4.208333 \\  2.375	4.208333 \\  -2.458333	4.291667 \\  -2.375	4.291667 \\  -2.291667	4.291667 \\  -2.208333	4.291667 \\  -2.125	4.291667 \\  -2.041667	4.291667 \\  -1.958333	4.291667 \\  -1.875	4.291667 \\  -1.791667	4.291667 \\  -1.708333	4.291667 \\  -1.625	4.291667 \\  -1.541667	4.291667 \\  -1.458333	4.291667 \\  -1.375	4.291667 \\  -1.291667	4.291667 \\  -1.208333	4.291667 \\  -1.125	4.291667 \\  -1.041667	4.291667 \\  -0.958333	4.291667 \\  -0.875	4.291667 \\  -0.791667	4.291667 \\  -0.708333	4.291667 \\  -0.625	4.291667 \\  -0.541667	4.291667 \\  -0.458333	4.291667 \\  -0.375	4.291667 \\  -0.291667	4.291667 \\  -0.208333	4.291667 \\  -0.125	4.291667 \\  -0.041667	4.291667 \\  0.041667	4.291667 \\  0.125	4.291667 \\  0.208333	4.291667 \\  0.291667	4.291667 \\  0.375	4.291667 \\  0.458333	4.291667 \\  0.541667	4.291667 \\  0.625	4.291667 \\  0.708333	4.291667 \\  0.791667	4.291667 \\  0.875	4.291667 \\  0.958333	4.291667 \\  1.041667	4.291667 \\  1.125	4.291667 \\  1.208333	4.291667 \\  1.291667	4.291667 \\  1.375	4.291667 \\  1.458333	4.291667 \\  1.541667	4.291667 \\  1.625	4.291667 \\  1.708333	4.291667 \\  1.791667	4.291667 \\  1.875	4.291667 \\  1.958333	4.291667 \\  2.041667	4.291667 \\  2.125	4.291667 \\  2.208333	4.291667 \\  2.291667	4.291667 \\  2.375	4.291667 \\  2.458333	4.291667 \\  -2.458333	4.375 \\  -2.375	4.375 \\  -2.291667	4.375 \\  -2.208333	4.375 \\  -2.125	4.375 \\  -2.041667	4.375 \\  -1.958333	4.375 \\  -1.875	4.375 \\  -1.791667	4.375 \\  -1.708333	4.375 \\  -1.625	4.375 \\  -1.541667	4.375 \\  -1.458333	4.375 \\  -1.375	4.375 \\  -1.291667	4.375 \\  -1.208333	4.375 \\  -1.125	4.375 \\  -1.041667	4.375 \\  -0.958333	4.375 \\  -0.875	4.375 \\  -0.791667	4.375 \\  -0.708333	4.375 \\  -0.625	4.375 \\  -0.541667	4.375 \\  -0.458333	4.375 \\  -0.375	4.375 \\  -0.291667	4.375 \\  -0.208333	4.375 \\  -0.125	4.375 \\  -0.041667	4.375 \\  0.041667	4.375 \\  0.125	4.375 \\  0.208333	4.375 \\  0.291667	4.375 \\  0.375	4.375 \\  0.458333	4.375 \\  0.541667	4.375 \\  0.625	4.375 \\  0.708333	4.375 \\  0.791667	4.375 \\  0.875	4.375 \\  0.958333	4.375 \\  1.041667	4.375 \\  1.125	4.375 \\  1.208333	4.375 \\  1.291667	4.375 \\  1.375	4.375 \\  1.458333	4.375 \\  1.541667	4.375 \\  1.625	4.375 \\  1.708333	4.375 \\  1.791667	4.375 \\  1.875	4.375 \\  1.958333	4.375 \\  2.041667	4.375 \\  2.125	4.375 \\  2.208333	4.375 \\  2.291667	4.375 \\  2.375	4.375 \\  2.458333	4.375 \\  -2.541667	4.458333 \\  -2.458333	4.458333 \\  -2.375	4.458333 \\  -2.291667	4.458333 \\  -2.208333	4.458333 \\  -2.125	4.458333 \\  -2.041667	4.458333 \\  -1.958333	4.458333 \\  -1.875	4.458333 \\  -1.791667	4.458333 \\  -1.708333	4.458333 \\  -1.625	4.458333 \\  -1.541667	4.458333 \\  -1.458333	4.458333 \\  -1.375	4.458333 \\  -1.291667	4.458333 \\  -1.208333	4.458333 \\  -1.125	4.458333 \\  -1.041667	4.458333 \\  -0.958333	4.458333 \\  -0.875	4.458333 \\  -0.791667	4.458333 \\  -0.708333	4.458333 \\  -0.625	4.458333 \\  -0.541667	4.458333 \\  -0.458333	4.458333 \\  -0.375	4.458333 \\  -0.291667	4.458333 \\  -0.208333	4.458333 \\  -0.125	4.458333 \\  -0.041667	4.458333 \\  0.041667	4.458333 \\  0.125	4.458333 \\  0.208333	4.458333 \\  0.291667	4.458333 \\  0.375	4.458333 \\  0.458333	4.458333 \\  0.541667	4.458333 \\  0.625	4.458333 \\  0.708333	4.458333 \\  0.791667	4.458333 \\  0.875	4.458333 \\  0.958333	4.458333 \\  1.041667	4.458333 \\  1.125	4.458333 \\  1.208333	4.458333 \\  1.291667	4.458333 \\  1.375	4.458333 \\  1.458333	4.458333 \\  1.541667	4.458333 \\  1.625	4.458333 \\  1.708333	4.458333 \\  1.791667	4.458333 \\  1.875	4.458333 \\  1.958333	4.458333 \\  2.041667	4.458333 \\  2.125	4.458333 \\  2.208333	4.458333 \\  2.291667	4.458333 \\  2.375	4.458333 \\  2.458333	4.458333 \\  2.541667	4.458333 \\  -2.541667	4.541667 \\  -2.458333	4.541667 \\  -2.375	4.541667 \\  -2.291667	4.541667 \\  -2.208333	4.541667 \\  -2.125	4.541667 \\  -2.041667	4.541667 \\  -1.958333	4.541667 \\  -1.875	4.541667 \\  -1.791667	4.541667 \\  -1.708333	4.541667 \\  -1.625	4.541667 \\  -1.541667	4.541667 \\  -1.458333	4.541667 \\  -1.375	4.541667 \\  -1.291667	4.541667 \\  -1.208333	4.541667 \\  -1.125	4.541667 \\  -1.041667	4.541667 \\  -0.958333	4.541667 \\  -0.875	4.541667 \\  -0.791667	4.541667 \\  -0.708333	4.541667 \\  -0.625	4.541667 \\  -0.541667	4.541667 \\  -0.458333	4.541667 \\  -0.375	4.541667 \\  -0.291667	4.541667 \\  -0.208333	4.541667 \\  -0.125	4.541667 \\  -0.041667	4.541667 \\  0.041667	4.541667 \\  0.125	4.541667 \\  0.208333	4.541667 \\  0.291667	4.541667 \\  0.375	4.541667 \\  0.458333	4.541667 \\  0.541667	4.541667 \\  0.625	4.541667 \\  0.708333	4.541667 \\  0.791667	4.541667 \\  0.875	4.541667 \\  0.958333	4.541667 \\  1.041667	4.541667 \\  1.125	4.541667 \\  1.208333	4.541667 \\  1.291667	4.541667 \\  1.375	4.541667 \\  1.458333	4.541667 \\  1.541667	4.541667 \\  1.625	4.541667 \\  1.708333	4.541667 \\  1.791667	4.541667 \\  1.875	4.541667 \\  1.958333	4.541667 \\  2.041667	4.541667 \\  2.125	4.541667 \\  2.208333	4.541667 \\  2.291667	4.541667 \\  2.375	4.541667 \\  2.458333	4.541667 \\  2.541667	4.541667 \\  -2.625	4.625 \\  -2.541667	4.625 \\  -2.458333	4.625 \\  -2.375	4.625 \\  -2.291667	4.625 \\  -2.208333	4.625 \\  -2.125	4.625 \\  -2.041667	4.625 \\  -1.958333	4.625 \\  -1.875	4.625 \\  -1.791667	4.625 \\  -1.708333	4.625 \\  -1.625	4.625 \\  -1.541667	4.625 \\  -1.458333	4.625 \\  -1.375	4.625 \\  -1.291667	4.625 \\  -1.208333	4.625 \\  -1.125	4.625 \\  -1.041667	4.625 \\  -0.958333	4.625 \\  -0.875	4.625 \\  -0.791667	4.625 \\  -0.708333	4.625 \\  -0.625	4.625 \\  -0.541667	4.625 \\  -0.458333	4.625 \\  -0.375	4.625 \\  -0.291667	4.625 \\  -0.208333	4.625 \\  -0.125	4.625 \\  -0.041667	4.625 \\  0.041667	4.625 \\  0.125	4.625 \\  0.208333	4.625 \\  0.291667	4.625 \\  0.375	4.625 \\  0.458333	4.625 \\  0.541667	4.625 \\  0.625	4.625 \\  0.708333	4.625 \\  0.791667	4.625 \\  0.875	4.625 \\  0.958333	4.625 \\  1.041667	4.625 \\  1.125	4.625 \\  1.208333	4.625 \\  1.291667	4.625 \\  1.375	4.625 \\  1.458333	4.625 \\  1.541667	4.625 \\  1.625	4.625 \\  1.708333	4.625 \\  1.791667	4.625 \\  1.875	4.625 \\  1.958333	4.625 \\  2.041667	4.625 \\  2.125	4.625 \\  2.208333	4.625 \\  2.291667	4.625 \\  2.375	4.625 \\  2.458333	4.625 \\  2.541667	4.625 \\  2.625	4.625 \\  -2.708333	4.708333 \\  -2.625	4.708333 \\  -2.541667	4.708333 \\  -2.458333	4.708333 \\  -2.375	4.708333 \\  -2.291667	4.708333 \\  -2.208333	4.708333 \\  -2.125	4.708333 \\  -2.041667	4.708333 \\  -1.958333	4.708333 \\  -1.875	4.708333 \\  -1.791667	4.708333 \\  -1.708333	4.708333 \\  -1.625	4.708333 \\  -1.541667	4.708333 \\  -1.458333	4.708333 \\  -1.375	4.708333 \\  -1.291667	4.708333 \\  -1.208333	4.708333 \\  -1.125	4.708333 \\  -1.041667	4.708333 \\  -0.958333	4.708333 \\  -0.875	4.708333 \\  -0.791667	4.708333 \\  -0.708333	4.708333 \\  -0.625	4.708333 \\  -0.541667	4.708333 \\  -0.458333	4.708333 \\  -0.375	4.708333 \\  -0.291667	4.708333 \\  -0.208333	4.708333 \\  -0.125	4.708333 \\  -0.041667	4.708333 \\  0.041667	4.708333 \\  0.125	4.708333 \\  0.208333	4.708333 \\  0.291667	4.708333 \\  0.375	4.708333 \\  0.458333	4.708333 \\  0.541667	4.708333 \\  0.625	4.708333 \\  0.708333	4.708333 \\  0.791667	4.708333 \\  0.875	4.708333 \\  0.958333	4.708333 \\  1.041667	4.708333 \\  1.125	4.708333 \\  1.208333	4.708333 \\  1.291667	4.708333 \\  1.375	4.708333 \\  1.458333	4.708333 \\  1.541667	4.708333 \\  1.625	4.708333 \\  1.708333	4.708333 \\  1.791667	4.708333 \\  1.875	4.708333 \\  1.958333	4.708333 \\  2.041667	4.708333 \\  2.125	4.708333 \\  2.208333	4.708333 \\  2.291667	4.708333 \\  2.375	4.708333 \\  2.458333	4.708333 \\  2.541667	4.708333 \\  2.625	4.708333 \\  2.708333	4.708333 \\  -2.708333	4.791667 \\  -2.625	4.791667 \\  -2.541667	4.791667 \\  -2.458333	4.791667 \\  -2.375	4.791667 \\  -2.291667	4.791667 \\  -2.208333	4.791667 \\  -2.125	4.791667 \\  -2.041667	4.791667 \\  -1.958333	4.791667 \\  -1.875	4.791667 \\  -1.791667	4.791667 \\  -1.708333	4.791667 \\  -1.625	4.791667 \\  -1.541667	4.791667 \\  -1.458333	4.791667 \\  -1.375	4.791667 \\  -1.291667	4.791667 \\  -1.208333	4.791667 \\  -1.125	4.791667 \\  -1.041667	4.791667 \\  -0.958333	4.791667 \\  -0.875	4.791667 \\  -0.791667	4.791667 \\  -0.708333	4.791667 \\  -0.625	4.791667 \\  -0.541667	4.791667 \\  -0.458333	4.791667 \\  -0.375	4.791667 \\  -0.291667	4.791667 \\  -0.208333	4.791667 \\  -0.125	4.791667 \\  -0.041667	4.791667 \\  0.041667	4.791667 \\  0.125	4.791667 \\  0.208333	4.791667 \\  0.291667	4.791667 \\  0.375	4.791667 \\  0.458333	4.791667 \\  0.541667	4.791667 \\  0.625	4.791667 \\  0.708333	4.791667 \\  0.791667	4.791667 \\  0.875	4.791667 \\  0.958333	4.791667 \\  1.041667	4.791667 \\  1.125	4.791667 \\  1.208333	4.791667 \\  1.291667	4.791667 \\  1.375	4.791667 \\  1.458333	4.791667 \\  1.541667	4.791667 \\  1.625	4.791667 \\  1.708333	4.791667 \\  1.791667	4.791667 \\  1.875	4.791667 \\  1.958333	4.791667 \\  2.041667	4.791667 \\  2.125	4.791667 \\  2.208333	4.791667 \\  2.291667	4.791667 \\  2.375	4.791667 \\  2.458333	4.791667 \\  2.541667	4.791667 \\  2.625	4.791667 \\  2.708333	4.791667 \\  -2.791667	4.875 \\  -2.708333	4.875 \\  -2.625	4.875 \\  -2.541667	4.875 \\  -2.458333	4.875 \\  -2.375	4.875 \\  -2.291667	4.875 \\  -2.208333	4.875 \\  -2.125	4.875 \\  -2.041667	4.875 \\  -1.958333	4.875 \\  -1.875	4.875 \\  -1.791667	4.875 \\  -1.708333	4.875 \\  -1.625	4.875 \\  -1.541667	4.875 \\  -1.458333	4.875 \\  -1.375	4.875 \\  -1.291667	4.875 \\  -1.208333	4.875 \\  -1.125	4.875 \\  -1.041667	4.875 \\  -0.958333	4.875 \\  -0.875	4.875 \\  -0.791667	4.875 \\  -0.708333	4.875 \\  -0.625	4.875 \\  -0.541667	4.875 \\  -0.458333	4.875 \\  -0.375	4.875 \\  -0.291667	4.875 \\  -0.208333	4.875 \\  -0.125	4.875 \\  -0.041667	4.875 \\  0.041667	4.875 \\  0.125	4.875 \\  0.208333	4.875 \\  0.291667	4.875 \\  0.375	4.875 \\  0.458333	4.875 \\  0.541667	4.875 \\  0.625	4.875 \\  0.708333	4.875 \\  0.791667	4.875 \\  0.875	4.875 \\  0.958333	4.875 \\  1.041667	4.875 \\  1.125	4.875 \\  1.208333	4.875 \\  1.291667	4.875 \\  1.375	4.875 \\  1.458333	4.875 \\  1.541667	4.875 \\  1.625	4.875 \\  1.708333	4.875 \\  1.791667	4.875 \\  1.875	4.875 \\  1.958333	4.875 \\  2.041667	4.875 \\  2.125	4.875 \\  2.208333	4.875 \\  2.291667	4.875 \\  2.375	4.875 \\  2.458333	4.875 \\  2.541667	4.875 \\  2.625	4.875 \\  2.708333	4.875 \\  2.791667	4.875 \\  -2.791667	4.958333 \\  -2.708333	4.958333 \\  -2.625	4.958333 \\  -2.541667	4.958333 \\  -2.458333	4.958333 \\  -2.375	4.958333 \\  -2.291667	4.958333 \\  -2.208333	4.958333 \\  -2.125	4.958333 \\  -2.041667	4.958333 \\  -1.958333	4.958333 \\  -1.875	4.958333 \\  -1.791667	4.958333 \\  -1.708333	4.958333 \\  -1.625	4.958333 \\  -1.541667	4.958333 \\  -1.458333	4.958333 \\  -1.375	4.958333 \\  -1.291667	4.958333 \\  -1.208333	4.958333 \\  -1.125	4.958333 \\  -1.041667	4.958333 \\  -0.958333	4.958333 \\  -0.875	4.958333 \\  -0.791667	4.958333 \\  -0.708333	4.958333 \\  -0.625	4.958333 \\  -0.541667	4.958333 \\  -0.458333	4.958333 \\  -0.375	4.958333 \\  -0.291667	4.958333 \\  -0.208333	4.958333 \\  -0.125	4.958333 \\  -0.041667	4.958333 \\  0.041667	4.958333 \\  0.125	4.958333 \\  0.208333	4.958333 \\  0.291667	4.958333 \\  0.375	4.958333 \\  0.458333	4.958333 \\  0.541667	4.958333 \\  0.625	4.958333 \\  0.708333	4.958333 \\  0.791667	4.958333 \\  0.875	4.958333 \\  0.958333	4.958333 \\  1.041667	4.958333 \\  1.125	4.958333 \\  1.208333	4.958333 \\  1.291667	4.958333 \\  1.375	4.958333 \\  1.458333	4.958333 \\  1.541667	4.958333 \\  1.625	4.958333 \\  1.708333	4.958333 \\  1.791667	4.958333 \\  1.875	4.958333 \\  1.958333	4.958333 \\  2.041667	4.958333 \\  2.125	4.958333 \\  2.208333	4.958333 \\  2.291667	4.958333 \\  2.375	4.958333 \\  2.458333	4.958333 \\  2.541667	4.958333 \\  2.625	4.958333 \\  2.708333	4.958333 \\  2.791667	4.958333 \\  
};

    \addplot+[smooth, mark=+, mark options={scale=1.5},only marks] 
table[row sep=\\]{
 X Y\\
0.00421283	5.03947 \\  0.0912973	0.184211 \\  0.135792	5.03947 \\  0.156625	0.289474 \\  0.221895	0.407895 \\  0.267371	5.03947 \\  0.287165	0.526316 \\  0.352435	0.644737 \\  0.39895	5.03947 \\  0.417763	0.75 \\  0.483033	0.868421 \\  0.530529	5.03947 \\  0.600531	1.07895 \\  0.662108	5.03947 \\  0.665859	1.18421 \\  0.793687	5.03947 \\  0.796457	1.40789 \\  0.861727	1.52632 \\  0.925265	5.03947 \\  0.927054	1.63158 \\  0.992325	1.75 \\  1.05684	5.03947 \\  1.05759	1.86842 \\  1.13591	2.01316 \\  1.18842	5.03947 \\  1.20118	2.13158 \\  1.26651	2.23684 \\  1.32	5.03947 \\  1.33178	2.35526 \\  1.39705	2.47368 \\  1.45158	5.03947 \\  1.51466	2.65789 \\  1.57993	2.77632 \\  1.58316	5.03947 \\  1.63204	2.89474 \\  1.71053	3 \\  1.71474	5.03947 \\  1.7758	3.11842 \\  1.82791	3.23684 \\  1.83316	5.03947 \\  1.89324	3.34211 \\  1.95851	3.46053 \\  1.96474	5.03947 \\  2.02378	3.57895 \\  2.0891	3.68421 \\  2.09632	5.03947 \\  2.15437	3.80263 \\  2.21964	3.92105 \\  2.2279	5.03947 \\  2.28491	4.03947 \\  2.35024	4.14474 \\  2.35953	5.02632 \\  2.41551	4.26316 \\  2.48084	4.36842 \\  2.49105	5.03947 \\  2.54611	4.48684 \\  2.60948	5.03947 \\  2.61138	4.60526 \\  2.67665	4.72368 \\  2.74105	5.03947 \\  2.74198	4.82895 \\  2.80725	4.94737\\
};
\end{axis}
\end{tikzpicture}
       \end{subfigure}
        \begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
    \begin{axis}[width=\textwidth,height=0.85\textwidth,xmin=-3,xmax=3,ymin=0,ymax=5.1]

    \addplot+[smooth,mark=*, mark options={scale=0.6,fill=blue},only marks] 
table[row sep=\\]{
 X Y\\
-0.041667	0.958333 \\  0.041667	0.958333 \\  -0.125	1.041667 \\  -0.041667	1.041667 \\  0.041667	1.041667 \\  0.125	1.041667 \\  -0.208333	1.125 \\  -0.125	1.125 \\  -0.041667	1.125 \\  0.041667	1.125 \\  0.125	1.125 \\  0.208333	1.125 \\  -0.291667	1.208333 \\  -0.208333	1.208333 \\  -0.125	1.208333 \\  -0.041667	1.208333 \\  0.041667	1.208333 \\  0.125	1.208333 \\  0.208333	1.208333 \\  0.291667	1.208333 \\  -0.291667	1.291667 \\  -0.208333	1.291667 \\  -0.125	1.291667 \\  -0.041667	1.291667 \\  0.041667	1.291667 \\  0.125	1.291667 \\  0.208333	1.291667 \\  0.291667	1.291667 \\  -0.375	1.375 \\  -0.291667	1.375 \\  -0.208333	1.375 \\  -0.125	1.375 \\  -0.041667	1.375 \\  0.041667	1.375 \\  0.125	1.375 \\  0.208333	1.375 \\  0.291667	1.375 \\  0.375	1.375 \\  -0.458333	1.458333 \\  -0.375	1.458333 \\  -0.291667	1.458333 \\  -0.208333	1.458333 \\  -0.125	1.458333 \\  -0.041667	1.458333 \\  0.041667	1.458333 \\  0.125	1.458333 \\  0.208333	1.458333 \\  0.291667	1.458333 \\  0.375	1.458333 \\  0.458333	1.458333 \\  -0.458333	1.541667 \\  -0.375	1.541667 \\  -0.291667	1.541667 \\  -0.208333	1.541667 \\  -0.125	1.541667 \\  -0.041667	1.541667 \\  0.041667	1.541667 \\  0.125	1.541667 \\  0.208333	1.541667 \\  0.291667	1.541667 \\  0.375	1.541667 \\  0.458333	1.541667 \\  -0.541667	1.625 \\  -0.458333	1.625 \\  -0.375	1.625 \\  -0.291667	1.625 \\  -0.208333	1.625 \\  -0.125	1.625 \\  -0.041667	1.625 \\  0.041667	1.625 \\  0.125	1.625 \\  0.208333	1.625 \\  0.291667	1.625 \\  0.375	1.625 \\  0.458333	1.625 \\  0.541667	1.625 \\  -0.625	1.708333 \\  -0.541667	1.708333 \\  -0.458333	1.708333 \\  -0.375	1.708333 \\  -0.291667	1.708333 \\  -0.208333	1.708333 \\  -0.125	1.708333 \\  -0.041667	1.708333 \\  0.041667	1.708333 \\  0.125	1.708333 \\  0.208333	1.708333 \\  0.291667	1.708333 \\  0.375	1.708333 \\  0.458333	1.708333 \\  0.541667	1.708333 \\  0.625	1.708333 \\  -0.625	1.791667 \\  -0.541667	1.791667 \\  -0.458333	1.791667 \\  -0.375	1.791667 \\  -0.291667	1.791667 \\  -0.208333	1.791667 \\  -0.125	1.791667 \\  -0.041667	1.791667 \\  0.041667	1.791667 \\  0.125	1.791667 \\  0.208333	1.791667 \\  0.291667	1.791667 \\  0.375	1.791667 \\  0.458333	1.791667 \\  0.541667	1.791667 \\  0.625	1.791667 \\  -0.708333	1.875 \\  -0.625	1.875 \\  -0.541667	1.875 \\  -0.458333	1.875 \\  -0.375	1.875 \\  -0.291667	1.875 \\  -0.208333	1.875 \\  -0.125	1.875 \\  -0.041667	1.875 \\  0.041667	1.875 \\  0.125	1.875 \\  0.208333	1.875 \\  0.291667	1.875 \\  0.375	1.875 \\  0.458333	1.875 \\  0.541667	1.875 \\  0.625	1.875 \\  0.708333	1.875 \\  -0.791667	1.958333 \\  -0.708333	1.958333 \\  -0.625	1.958333 \\  -0.541667	1.958333 \\  -0.458333	1.958333 \\  -0.375	1.958333 \\  -0.291667	1.958333 \\  -0.208333	1.958333 \\  -0.125	1.958333 \\  -0.041667	1.958333 \\  0.041667	1.958333 \\  0.125	1.958333 \\  0.208333	1.958333 \\  0.291667	1.958333 \\  0.375	1.958333 \\  0.458333	1.958333 \\  0.541667	1.958333 \\  0.625	1.958333 \\  0.708333	1.958333 \\  0.791667	1.958333 \\  -0.875	2.041667 \\  -0.791667	2.041667 \\  -0.708333	2.041667 \\  -0.625	2.041667 \\  -0.541667	2.041667 \\  -0.458333	2.041667 \\  -0.375	2.041667 \\  -0.291667	2.041667 \\  -0.208333	2.041667 \\  -0.125	2.041667 \\  -0.041667	2.041667 \\  0.041667	2.041667 \\  0.125	2.041667 \\  0.208333	2.041667 \\  0.291667	2.041667 \\  0.375	2.041667 \\  0.458333	2.041667 \\  0.541667	2.041667 \\  0.625	2.041667 \\  0.708333	2.041667 \\  0.791667	2.041667 \\  0.875	2.041667 \\  -0.875	2.125 \\  -0.791667	2.125 \\  -0.708333	2.125 \\  -0.625	2.125 \\  -0.541667	2.125 \\  -0.458333	2.125 \\  -0.375	2.125 \\  -0.291667	2.125 \\  -0.208333	2.125 \\  -0.125	2.125 \\  -0.041667	2.125 \\  0.041667	2.125 \\  0.125	2.125 \\  0.208333	2.125 \\  0.291667	2.125 \\  0.375	2.125 \\  0.458333	2.125 \\  0.541667	2.125 \\  0.625	2.125 \\  0.708333	2.125 \\  0.791667	2.125 \\  0.875	2.125 \\  -0.958333	2.208333 \\  -0.875	2.208333 \\  -0.791667	2.208333 \\  -0.708333	2.208333 \\  -0.625	2.208333 \\  -0.541667	2.208333 \\  -0.458333	2.208333 \\  -0.375	2.208333 \\  -0.291667	2.208333 \\  -0.208333	2.208333 \\  -0.125	2.208333 \\  -0.041667	2.208333 \\  0.041667	2.208333 \\  0.125	2.208333 \\  0.208333	2.208333 \\  0.291667	2.208333 \\  0.375	2.208333 \\  0.458333	2.208333 \\  0.541667	2.208333 \\  0.625	2.208333 \\  0.708333	2.208333 \\  0.791667	2.208333 \\  0.875	2.208333 \\  0.958333	2.208333 \\  -0.958333	2.291667 \\  -0.875	2.291667 \\  -0.791667	2.291667 \\  -0.708333	2.291667 \\  -0.625	2.291667 \\  -0.541667	2.291667 \\  -0.458333	2.291667 \\  -0.375	2.291667 \\  -0.291667	2.291667 \\  -0.208333	2.291667 \\  -0.125	2.291667 \\  -0.041667	2.291667 \\  0.041667	2.291667 \\  0.125	2.291667 \\  0.208333	2.291667 \\  0.291667	2.291667 \\  0.375	2.291667 \\  0.458333	2.291667 \\  0.541667	2.291667 \\  0.625	2.291667 \\  0.708333	2.291667 \\  0.791667	2.291667 \\  0.875	2.291667 \\  0.958333	2.291667 \\  -1.041667	2.375 \\  -0.958333	2.375 \\  -0.875	2.375 \\  -0.791667	2.375 \\  -0.708333	2.375 \\  -0.625	2.375 \\  -0.541667	2.375 \\  -0.458333	2.375 \\  -0.375	2.375 \\  -0.291667	2.375 \\  -0.208333	2.375 \\  -0.125	2.375 \\  -0.041667	2.375 \\  0.041667	2.375 \\  0.125	2.375 \\  0.208333	2.375 \\  0.291667	2.375 \\  0.375	2.375 \\  0.458333	2.375 \\  0.541667	2.375 \\  0.625	2.375 \\  0.708333	2.375 \\  0.791667	2.375 \\  0.875	2.375 \\  0.958333	2.375 \\  1.041667	2.375 \\  -1.125	2.458333 \\  -1.041667	2.458333 \\  -0.958333	2.458333 \\  -0.875	2.458333 \\  -0.791667	2.458333 \\  -0.708333	2.458333 \\  -0.625	2.458333 \\  -0.541667	2.458333 \\  -0.458333	2.458333 \\  -0.375	2.458333 \\  -0.291667	2.458333 \\  -0.208333	2.458333 \\  -0.125	2.458333 \\  -0.041667	2.458333 \\  0.041667	2.458333 \\  0.125	2.458333 \\  0.208333	2.458333 \\  0.291667	2.458333 \\  0.375	2.458333 \\  0.458333	2.458333 \\  0.541667	2.458333 \\  0.625	2.458333 \\  0.708333	2.458333 \\  0.791667	2.458333 \\  0.875	2.458333 \\  0.958333	2.458333 \\  1.041667	2.458333 \\  1.125	2.458333 \\  -1.125	2.541667 \\  -1.041667	2.541667 \\  -0.958333	2.541667 \\  -0.875	2.541667 \\  -0.791667	2.541667 \\  -0.708333	2.541667 \\  -0.625	2.541667 \\  -0.541667	2.541667 \\  -0.458333	2.541667 \\  -0.375	2.541667 \\  -0.291667	2.541667 \\  -0.208333	2.541667 \\  -0.125	2.541667 \\  -0.041667	2.541667 \\  0.041667	2.541667 \\  0.125	2.541667 \\  0.208333	2.541667 \\  0.291667	2.541667 \\  0.375	2.541667 \\  0.458333	2.541667 \\  0.541667	2.541667 \\  0.625	2.541667 \\  0.708333	2.541667 \\  0.791667	2.541667 \\  0.875	2.541667 \\  0.958333	2.541667 \\  1.041667	2.541667 \\  1.125	2.541667 \\  -1.208333	2.625 \\  -1.125	2.625 \\  -1.041667	2.625 \\  -0.958333	2.625 \\  -0.875	2.625 \\  -0.791667	2.625 \\  -0.708333	2.625 \\  -0.625	2.625 \\  -0.541667	2.625 \\  -0.458333	2.625 \\  -0.375	2.625 \\  -0.291667	2.625 \\  -0.208333	2.625 \\  -0.125	2.625 \\  -0.041667	2.625 \\  0.041667	2.625 \\  0.125	2.625 \\  0.208333	2.625 \\  0.291667	2.625 \\  0.375	2.625 \\  0.458333	2.625 \\  0.541667	2.625 \\  0.625	2.625 \\  0.708333	2.625 \\  0.791667	2.625 \\  0.875	2.625 \\  0.958333	2.625 \\  1.041667	2.625 \\  1.125	2.625 \\  1.208333	2.625 \\  -1.208333	2.708333 \\  -1.125	2.708333 \\  -1.041667	2.708333 \\  -0.958333	2.708333 \\  -0.875	2.708333 \\  -0.791667	2.708333 \\  -0.708333	2.708333 \\  -0.625	2.708333 \\  -0.541667	2.708333 \\  -0.458333	2.708333 \\  -0.375	2.708333 \\  -0.291667	2.708333 \\  -0.208333	2.708333 \\  -0.125	2.708333 \\  -0.041667	2.708333 \\  0.041667	2.708333 \\  0.125	2.708333 \\  0.208333	2.708333 \\  0.291667	2.708333 \\  0.375	2.708333 \\  0.458333	2.708333 \\  0.541667	2.708333 \\  0.625	2.708333 \\  0.708333	2.708333 \\  0.791667	2.708333 \\  0.875	2.708333 \\  0.958333	2.708333 \\  1.041667	2.708333 \\  1.125	2.708333 \\  1.208333	2.708333 \\  -1.291667	2.791667 \\  -1.208333	2.791667 \\  -1.125	2.791667 \\  -1.041667	2.791667 \\  -0.958333	2.791667 \\  -0.875	2.791667 \\  -0.791667	2.791667 \\  -0.708333	2.791667 \\  -0.625	2.791667 \\  -0.541667	2.791667 \\  -0.458333	2.791667 \\  -0.375	2.791667 \\  -0.291667	2.791667 \\  -0.208333	2.791667 \\  -0.125	2.791667 \\  -0.041667	2.791667 \\  0.041667	2.791667 \\  0.125	2.791667 \\  0.208333	2.791667 \\  0.291667	2.791667 \\  0.375	2.791667 \\  0.458333	2.791667 \\  0.541667	2.791667 \\  0.625	2.791667 \\  0.708333	2.791667 \\  0.791667	2.791667 \\  0.875	2.791667 \\  0.958333	2.791667 \\  1.041667	2.791667 \\  1.125	2.791667 \\  1.208333	2.791667 \\  1.291667	2.791667 \\  -1.291667	2.875 \\  -1.208333	2.875 \\  -1.125	2.875 \\  -1.041667	2.875 \\  -0.958333	2.875 \\  -0.875	2.875 \\  -0.791667	2.875 \\  -0.708333	2.875 \\  -0.625	2.875 \\  -0.541667	2.875 \\  -0.458333	2.875 \\  -0.375	2.875 \\  -0.291667	2.875 \\  -0.208333	2.875 \\  -0.125	2.875 \\  -0.041667	2.875 \\  0.041667	2.875 \\  0.125	2.875 \\  0.208333	2.875 \\  0.291667	2.875 \\  0.375	2.875 \\  0.458333	2.875 \\  0.541667	2.875 \\  0.625	2.875 \\  0.708333	2.875 \\  0.791667	2.875 \\  0.875	2.875 \\  0.958333	2.875 \\  1.041667	2.875 \\  1.125	2.875 \\  1.208333	2.875 \\  1.291667	2.875 \\  -1.375	2.958333 \\  -1.291667	2.958333 \\  -1.208333	2.958333 \\  -1.125	2.958333 \\  -1.041667	2.958333 \\  -0.958333	2.958333 \\  -0.875	2.958333 \\  -0.791667	2.958333 \\  -0.708333	2.958333 \\  -0.625	2.958333 \\  -0.541667	2.958333 \\  -0.458333	2.958333 \\  -0.375	2.958333 \\  -0.291667	2.958333 \\  -0.208333	2.958333 \\  -0.125	2.958333 \\  -0.041667	2.958333 \\  0.041667	2.958333 \\  0.125	2.958333 \\  0.208333	2.958333 \\  0.291667	2.958333 \\  0.375	2.958333 \\  0.458333	2.958333 \\  0.541667	2.958333 \\  0.625	2.958333 \\  0.708333	2.958333 \\  0.791667	2.958333 \\  0.875	2.958333 \\  0.958333	2.958333 \\  1.041667	2.958333 \\  1.125	2.958333 \\  1.208333	2.958333 \\  1.291667	2.958333 \\  1.375	2.958333 \\  -1.458333	3.041667 \\  -1.375	3.041667 \\  -1.291667	3.041667 \\  -1.208333	3.041667 \\  -1.125	3.041667 \\  -1.041667	3.041667 \\  -0.958333	3.041667 \\  -0.875	3.041667 \\  -0.791667	3.041667 \\  -0.708333	3.041667 \\  -0.625	3.041667 \\  -0.541667	3.041667 \\  -0.458333	3.041667 \\  -0.375	3.041667 \\  -0.291667	3.041667 \\  -0.208333	3.041667 \\  -0.125	3.041667 \\  -0.041667	3.041667 \\  0.041667	3.041667 \\  0.125	3.041667 \\  0.208333	3.041667 \\  0.291667	3.041667 \\  0.375	3.041667 \\  0.458333	3.041667 \\  0.541667	3.041667 \\  0.625	3.041667 \\  0.708333	3.041667 \\  0.791667	3.041667 \\  0.875	3.041667 \\  0.958333	3.041667 \\  1.041667	3.041667 \\  1.125	3.041667 \\  1.208333	3.041667 \\  1.291667	3.041667 \\  1.375	3.041667 \\  1.458333	3.041667 \\  -1.458333	3.125 \\  -1.375	3.125 \\  -1.291667	3.125 \\  -1.208333	3.125 \\  -1.125	3.125 \\  -1.041667	3.125 \\  -0.958333	3.125 \\  -0.875	3.125 \\  -0.791667	3.125 \\  -0.708333	3.125 \\  -0.625	3.125 \\  -0.541667	3.125 \\  -0.458333	3.125 \\  -0.375	3.125 \\  -0.291667	3.125 \\  -0.208333	3.125 \\  -0.125	3.125 \\  -0.041667	3.125 \\  0.041667	3.125 \\  0.125	3.125 \\  0.208333	3.125 \\  0.291667	3.125 \\  0.375	3.125 \\  0.458333	3.125 \\  0.541667	3.125 \\  0.625	3.125 \\  0.708333	3.125 \\  0.791667	3.125 \\  0.875	3.125 \\  0.958333	3.125 \\  1.041667	3.125 \\  1.125	3.125 \\  1.208333	3.125 \\  1.291667	3.125 \\  1.375	3.125 \\  1.458333	3.125 \\  -1.541667	3.208333 \\  -1.458333	3.208333 \\  -1.375	3.208333 \\  -1.291667	3.208333 \\  -1.208333	3.208333 \\  -1.125	3.208333 \\  -1.041667	3.208333 \\  -0.958333	3.208333 \\  -0.875	3.208333 \\  -0.791667	3.208333 \\  -0.708333	3.208333 \\  -0.625	3.208333 \\  -0.541667	3.208333 \\  -0.458333	3.208333 \\  -0.375	3.208333 \\  -0.291667	3.208333 \\  -0.208333	3.208333 \\  -0.125	3.208333 \\  -0.041667	3.208333 \\  0.041667	3.208333 \\  0.125	3.208333 \\  0.208333	3.208333 \\  0.291667	3.208333 \\  0.375	3.208333 \\  0.458333	3.208333 \\  0.541667	3.208333 \\  0.625	3.208333 \\  0.708333	3.208333 \\  0.791667	3.208333 \\  0.875	3.208333 \\  0.958333	3.208333 \\  1.041667	3.208333 \\  1.125	3.208333 \\  1.208333	3.208333 \\  1.291667	3.208333 \\  1.375	3.208333 \\  1.458333	3.208333 \\  1.541667	3.208333 \\  -1.541667	3.291667 \\  -1.458333	3.291667 \\  -1.375	3.291667 \\  -1.291667	3.291667 \\  -1.208333	3.291667 \\  -1.125	3.291667 \\  -1.041667	3.291667 \\  -0.958333	3.291667 \\  -0.875	3.291667 \\  -0.791667	3.291667 \\  -0.708333	3.291667 \\  -0.625	3.291667 \\  -0.541667	3.291667 \\  -0.458333	3.291667 \\  -0.375	3.291667 \\  -0.291667	3.291667 \\  -0.208333	3.291667 \\  -0.125	3.291667 \\  -0.041667	3.291667 \\  0.041667	3.291667 \\  0.125	3.291667 \\  0.208333	3.291667 \\  0.291667	3.291667 \\  0.375	3.291667 \\  0.458333	3.291667 \\  0.541667	3.291667 \\  0.625	3.291667 \\  0.708333	3.291667 \\  0.791667	3.291667 \\  0.875	3.291667 \\  0.958333	3.291667 \\  1.041667	3.291667 \\  1.125	3.291667 \\  1.208333	3.291667 \\  1.291667	3.291667 \\  1.375	3.291667 \\  1.458333	3.291667 \\  1.541667	3.291667 \\  -1.625	3.375 \\  -1.541667	3.375 \\  -1.458333	3.375 \\  -1.375	3.375 \\  -1.291667	3.375 \\  -1.208333	3.375 \\  -1.125	3.375 \\  -1.041667	3.375 \\  -0.958333	3.375 \\  -0.875	3.375 \\  -0.791667	3.375 \\  -0.708333	3.375 \\  -0.625	3.375 \\  -0.541667	3.375 \\  -0.458333	3.375 \\  -0.375	3.375 \\  -0.291667	3.375 \\  -0.208333	3.375 \\  -0.125	3.375 \\  -0.041667	3.375 \\  0.041667	3.375 \\  0.125	3.375 \\  0.208333	3.375 \\  0.291667	3.375 \\  0.375	3.375 \\  0.458333	3.375 \\  0.541667	3.375 \\  0.625	3.375 \\  0.708333	3.375 \\  0.791667	3.375 \\  0.875	3.375 \\  0.958333	3.375 \\  1.041667	3.375 \\  1.125	3.375 \\  1.208333	3.375 \\  1.291667	3.375 \\  1.375	3.375 \\  1.458333	3.375 \\  1.541667	3.375 \\  1.625	3.375 \\  -1.708333	3.458333 \\  -1.625	3.458333 \\  -1.541667	3.458333 \\  -1.458333	3.458333 \\  -1.375	3.458333 \\  -1.291667	3.458333 \\  -1.208333	3.458333 \\  -1.125	3.458333 \\  -1.041667	3.458333 \\  -0.958333	3.458333 \\  -0.875	3.458333 \\  -0.791667	3.458333 \\  -0.708333	3.458333 \\  -0.625	3.458333 \\  -0.541667	3.458333 \\  -0.458333	3.458333 \\  -0.375	3.458333 \\  -0.291667	3.458333 \\  -0.208333	3.458333 \\  -0.125	3.458333 \\  -0.041667	3.458333 \\  0.041667	3.458333 \\  0.125	3.458333 \\  0.208333	3.458333 \\  0.291667	3.458333 \\  0.375	3.458333 \\  0.458333	3.458333 \\  0.541667	3.458333 \\  0.625	3.458333 \\  0.708333	3.458333 \\  0.791667	3.458333 \\  0.875	3.458333 \\  0.958333	3.458333 \\  1.041667	3.458333 \\  1.125	3.458333 \\  1.208333	3.458333 \\  1.291667	3.458333 \\  1.375	3.458333 \\  1.458333	3.458333 \\  1.541667	3.458333 \\  1.625	3.458333 \\  1.708333	3.458333  \\  -1.708333	3.541667 \\  -1.625	3.541667 \\  -1.541667	3.541667 \\  -1.458333	3.541667 \\  -1.375	3.541667 \\  -1.291667	3.541667 \\  -1.208333	3.541667 \\  -1.125	3.541667 \\  -1.041667	3.541667 \\  -0.958333	3.541667 \\  -0.875	3.541667 \\  -0.791667	3.541667 \\  -0.708333	3.541667 \\  -0.625	3.541667 \\  -0.541667	3.541667 \\  -0.458333	3.541667 \\  -0.375	3.541667 \\  -0.291667	3.541667 \\  -0.208333	3.541667 \\  -0.125	3.541667 \\  -0.041667	3.541667 \\  0.041667	3.541667 \\  0.125	3.541667 \\  0.208333	3.541667 \\  0.291667	3.541667 \\  0.375	3.541667 \\  0.458333	3.541667 \\  0.541667	3.541667 \\  0.625	3.541667 \\  0.708333	3.541667 \\  0.791667	3.541667 \\  0.875	3.541667 \\  0.958333	3.541667 \\  1.041667	3.541667 \\  1.125	3.541667 \\  1.208333	3.541667 \\  1.291667	3.541667 \\  1.375	3.541667 \\  1.458333	3.541667 \\  1.541667	3.541667 \\  1.625	3.541667 \\  1.708333	3.541667  \\  -1.791667	3.625 \\  -1.708333	3.625 \\  -1.625	3.625 \\  -1.541667	3.625 \\  -1.458333	3.625 \\  -1.375	3.625 \\  -1.291667	3.625 \\  -1.208333	3.625 \\  -1.125	3.625 \\  -1.041667	3.625 \\  -0.958333	3.625 \\  -0.875	3.625 \\  -0.791667	3.625 \\  -0.708333	3.625 \\  -0.625	3.625 \\  -0.541667	3.625 \\  -0.458333	3.625 \\  -0.375	3.625 \\  -0.291667	3.625 \\  -0.208333	3.625 \\  -0.125	3.625 \\  -0.041667	3.625 \\  0.041667	3.625 \\  0.125	3.625 \\  0.208333	3.625 \\  0.291667	3.625 \\  0.375	3.625 \\  0.458333	3.625 \\  0.541667	3.625 \\  0.625	3.625 \\  0.708333	3.625 \\  0.791667	3.625 \\  0.875	3.625 \\  0.958333	3.625 \\  1.041667	3.625 \\  1.125	3.625 \\  1.208333	3.625 \\  1.291667	3.625 \\  1.375	3.625 \\  1.458333	3.625 \\  1.541667	3.625 \\  1.625	3.625 \\  1.708333	3.625 \\  1.791667	3.625 \\  -1.791667	3.708333 \\  -1.708333	3.708333 \\  -1.625	3.708333 \\  -1.541667	3.708333 \\  -1.458333	3.708333 \\  -1.375	3.708333 \\  -1.291667	3.708333 \\  -1.208333	3.708333 \\  -1.125	3.708333 \\  -1.041667	3.708333 \\  -0.958333	3.708333 \\  -0.875	3.708333 \\  -0.791667	3.708333 \\  -0.708333	3.708333 \\  -0.625	3.708333 \\  -0.541667	3.708333 \\  -0.458333	3.708333 \\  -0.375	3.708333 \\  -0.291667	3.708333 \\  -0.208333	3.708333 \\  -0.125	3.708333 \\  -0.041667	3.708333 \\  0.041667	3.708333 \\  0.125	3.708333 \\  0.208333	3.708333 \\  0.291667	3.708333 \\  0.375	3.708333 \\  0.458333	3.708333 \\  0.541667	3.708333 \\  0.625	3.708333 \\  0.708333	3.708333 \\  0.791667	3.708333 \\  0.875	3.708333 \\  0.958333	3.708333 \\  1.041667	3.708333 \\  1.125	3.708333 \\  1.208333	3.708333 \\  1.291667	3.708333 \\  1.375	3.708333 \\  1.458333	3.708333 \\  1.541667	3.708333 \\  1.625	3.708333 \\  1.708333	3.708333 \\  1.791667	3.708333 \\  -1.875	3.791667 \\  -1.791667	3.791667 \\  -1.708333	3.791667 \\  -1.625	3.791667 \\  -1.541667	3.791667 \\  -1.458333	3.791667 \\  -1.375	3.791667 \\  -1.291667	3.791667 \\  -1.208333	3.791667 \\  -1.125	3.791667 \\  -1.041667	3.791667 \\  -0.958333	3.791667 \\  -0.875	3.791667 \\  -0.791667	3.791667 \\  -0.708333	3.791667 \\  -0.625	3.791667 \\  -0.541667	3.791667 \\  -0.458333	3.791667 \\  -0.375	3.791667 \\  -0.291667	3.791667 \\  -0.208333	3.791667 \\  -0.125	3.791667 \\  -0.041667	3.791667 \\  0.041667	3.791667 \\  0.125	3.791667 \\  0.208333	3.791667 \\  0.291667	3.791667 \\  0.375	3.791667 \\  0.458333	3.791667 \\  0.541667	3.791667 \\  0.625	3.791667 \\  0.708333	3.791667 \\  0.791667	3.791667 \\  0.875	3.791667 \\  0.958333	3.791667 \\  1.041667	3.791667 \\  1.125	3.791667 \\  1.208333	3.791667 \\  1.291667	3.791667 \\  1.375	3.791667 \\  1.458333	3.791667 \\  1.541667	3.791667 \\  1.625	3.791667 \\  1.708333	3.791667 \\  1.791667	3.791667 \\  1.875	3.791667 \\  -1.875	3.875 \\  -1.791667	3.875 \\  -1.708333	3.875 \\  -1.625	3.875 \\  -1.541667	3.875 \\  -1.458333	3.875 \\  -1.375	3.875 \\  -1.291667	3.875 \\  -1.208333	3.875 \\  -1.125	3.875 \\  -1.041667	3.875 \\  -0.958333	3.875 \\  -0.875	3.875 \\  -0.791667	3.875 \\  -0.708333	3.875 \\  -0.625	3.875 \\  -0.541667	3.875 \\  -0.458333	3.875 \\  -0.375	3.875 \\  -0.291667	3.875 \\  -0.208333	3.875 \\  -0.125	3.875 \\  -0.041667	3.875 \\  0.041667	3.875 \\  0.125	3.875 \\  0.208333	3.875 \\  0.291667	3.875 \\  0.375	3.875 \\  0.458333	3.875 \\  0.541667	3.875 \\  0.625	3.875 \\  0.708333	3.875 \\  0.791667	3.875 \\  0.875	3.875 \\  0.958333	3.875 \\  1.041667	3.875 \\  1.125	3.875 \\  1.208333	3.875 \\  1.291667	3.875 \\  1.375	3.875 \\  1.458333	3.875 \\  1.541667	3.875 \\  1.625	3.875 \\  1.708333	3.875 \\  1.791667	3.875 \\  1.875	3.875 \\  -1.958333	3.958333 \\  -1.875	3.958333 \\  -1.791667	3.958333 \\  -1.708333	3.958333 \\  -1.625	3.958333 \\  -1.541667	3.958333 \\  -1.458333	3.958333 \\  -1.375	3.958333 \\  -1.291667	3.958333 \\  -1.208333	3.958333 \\  -1.125	3.958333 \\  -1.041667	3.958333 \\  -0.958333	3.958333 \\  -0.875	3.958333 \\  -0.791667	3.958333 \\  -0.708333	3.958333 \\  -0.625	3.958333 \\  -0.541667	3.958333 \\  -0.458333	3.958333 \\  -0.375	3.958333 \\  -0.291667	3.958333 \\  -0.208333	3.958333 \\  -0.125	3.958333 \\  -0.041667	3.958333 \\  0.041667	3.958333 \\  0.125	3.958333 \\  0.208333	3.958333 \\  0.291667	3.958333 \\  0.375	3.958333 \\  0.458333	3.958333 \\  0.541667	3.958333 \\  0.625	3.958333 \\  0.708333	3.958333 \\  0.791667	3.958333 \\  0.875	3.958333 \\  0.958333	3.958333 \\  1.041667	3.958333 \\  1.125	3.958333 \\  1.208333	3.958333 \\  1.291667	3.958333 \\  1.375	3.958333 \\  1.458333	3.958333 \\  1.541667	3.958333 \\  1.625	3.958333 \\  1.708333	3.958333 \\  1.791667	3.958333 \\  1.875	3.958333 \\  1.958333	3.958333 \\  -2.041667	4.041667 \\  -1.958333	4.041667 \\  -1.875	4.041667 \\  -1.791667	4.041667 \\  -1.708333	4.041667 \\  -1.625	4.041667 \\  -1.541667	4.041667 \\  -1.458333	4.041667 \\  -1.375	4.041667 \\  -1.291667	4.041667 \\  -1.208333	4.041667 \\  -1.125	4.041667 \\  -1.041667	4.041667 \\  -0.958333	4.041667 \\  -0.875	4.041667 \\  -0.791667	4.041667 \\  -0.708333	4.041667 \\  -0.625	4.041667 \\  -0.541667	4.041667 \\  -0.458333	4.041667 \\  -0.375	4.041667 \\  -0.291667	4.041667 \\  -0.208333	4.041667 \\  -0.125	4.041667 \\  -0.041667	4.041667 \\  0.041667	4.041667 \\  0.125	4.041667 \\  0.208333	4.041667 \\  0.291667	4.041667 \\  0.375	4.041667 \\  0.458333	4.041667 \\  0.541667	4.041667 \\  0.625	4.041667 \\  0.708333	4.041667 \\  0.791667	4.041667 \\  0.875	4.041667 \\  0.958333	4.041667 \\  1.041667	4.041667 \\  1.125	4.041667 \\  1.208333	4.041667 \\  1.291667	4.041667 \\  1.375	4.041667 \\  1.458333	4.041667 \\  1.541667	4.041667 \\  1.625	4.041667 \\  1.708333	4.041667 \\  1.791667	4.041667 \\  1.875	4.041667 \\  1.958333	4.041667 \\  2.041667	4.041667 \\  -2.041667	4.125 \\  -1.958333	4.125 \\  -1.875	4.125 \\  -1.791667	4.125 \\  -1.708333	4.125 \\  -1.625	4.125 \\  -1.541667	4.125 \\  -1.458333	4.125 \\  -1.375	4.125 \\  -1.291667	4.125 \\  -1.208333	4.125 \\  -1.125	4.125 \\  -1.041667	4.125 \\  -0.958333	4.125 \\  -0.875	4.125 \\  -0.791667	4.125 \\  -0.708333	4.125 \\  -0.625	4.125 \\  -0.541667	4.125 \\  -0.458333	4.125 \\  -0.375	4.125 \\  -0.291667	4.125 \\  -0.208333	4.125 \\  -0.125	4.125 \\  -0.041667	4.125 \\  0.041667	4.125 \\  0.125	4.125 \\  0.208333	4.125 \\  0.291667	4.125 \\  0.375	4.125 \\  0.458333	4.125 \\  0.541667	4.125 \\  0.625	4.125 \\  0.708333	4.125 \\  0.791667	4.125 \\  0.875	4.125 \\  0.958333	4.125 \\  1.041667	4.125 \\  1.125	4.125 \\  1.208333	4.125 \\  1.291667	4.125 \\  1.375	4.125 \\  1.458333	4.125 \\  1.541667	4.125 \\  1.625	4.125 \\  1.708333	4.125 \\  1.791667	4.125 \\  1.875	4.125 \\  1.958333	4.125 \\  2.041667	4.125 \\  -2.125	4.208333 \\  -2.041667	4.208333 \\  -1.958333	4.208333 \\  -1.875	4.208333 \\  -1.791667	4.208333 \\  -1.708333	4.208333 \\  -1.625	4.208333 \\  -1.541667	4.208333 \\  -1.458333	4.208333 \\  -1.375	4.208333 \\  -1.291667	4.208333 \\  -1.208333	4.208333 \\  -1.125	4.208333 \\  -1.041667	4.208333 \\  -0.958333	4.208333 \\  -0.875	4.208333 \\  -0.791667	4.208333 \\  -0.708333	4.208333 \\  -0.625	4.208333 \\  -0.541667	4.208333 \\  -0.458333	4.208333 \\  -0.375	4.208333 \\  -0.291667	4.208333 \\  -0.208333	4.208333 \\  -0.125	4.208333 \\  -0.041667	4.208333 \\  0.041667	4.208333 \\  0.125	4.208333 \\  0.208333	4.208333 \\  0.291667	4.208333 \\  0.375	4.208333 \\  0.458333	4.208333 \\  0.541667	4.208333 \\  0.625	4.208333 \\  0.708333	4.208333 \\  0.791667	4.208333 \\  0.875	4.208333 \\  0.958333	4.208333 \\  1.041667	4.208333 \\  1.125	4.208333 \\  1.208333	4.208333 \\  1.291667	4.208333 \\  1.375	4.208333 \\  1.458333	4.208333 \\  1.541667	4.208333 \\  1.625	4.208333 \\  1.708333	4.208333 \\  1.791667	4.208333 \\  1.875	4.208333 \\  1.958333	4.208333 \\  2.041667	4.208333 \\  2.125	4.208333 \\  -2.125	4.291667 \\  -2.041667	4.291667 \\  -1.958333	4.291667 \\  -1.875	4.291667 \\  -1.791667	4.291667 \\  -1.708333	4.291667 \\  -1.625	4.291667 \\  -1.541667	4.291667 \\  -1.458333	4.291667 \\  -1.375	4.291667 \\  -1.291667	4.291667 \\  -1.208333	4.291667 \\  -1.125	4.291667 \\  -1.041667	4.291667 \\  -0.958333	4.291667 \\  -0.875	4.291667 \\  -0.791667	4.291667 \\  -0.708333	4.291667 \\  -0.625	4.291667 \\  -0.541667	4.291667 \\  -0.458333	4.291667 \\  -0.375	4.291667 \\  -0.291667	4.291667 \\  -0.208333	4.291667 \\  -0.125	4.291667 \\  -0.041667	4.291667 \\  0.041667	4.291667 \\  0.125	4.291667 \\  0.208333	4.291667 \\  0.291667	4.291667 \\  0.375	4.291667 \\  0.458333	4.291667 \\  0.541667	4.291667 \\  0.625	4.291667 \\  0.708333	4.291667 \\  0.791667	4.291667 \\  0.875	4.291667 \\  0.958333	4.291667 \\  1.041667	4.291667 \\  1.125	4.291667 \\  1.208333	4.291667 \\  1.291667	4.291667 \\  1.375	4.291667 \\  1.458333	4.291667 \\  1.541667	4.291667 \\  1.625	4.291667 \\  1.708333	4.291667 \\  1.791667	4.291667 \\  1.875	4.291667 \\  1.958333	4.291667 \\  2.041667	4.291667 \\  2.125	4.291667 \\  -2.208333	4.375 \\  -2.125	4.375 \\  -2.041667	4.375 \\  -1.958333	4.375 \\  -1.875	4.375 \\  -1.791667	4.375 \\  -1.708333	4.375 \\  -1.625	4.375 \\  -1.541667	4.375 \\  -1.458333	4.375 \\  -1.375	4.375 \\  -1.291667	4.375 \\  -1.208333	4.375 \\  -1.125	4.375 \\  -1.041667	4.375 \\  -0.958333	4.375 \\  -0.875	4.375 \\  -0.791667	4.375 \\  -0.708333	4.375 \\  -0.625	4.375 \\  -0.541667	4.375 \\  -0.458333	4.375 \\  -0.375	4.375 \\  -0.291667	4.375 \\  -0.208333	4.375 \\  -0.125	4.375 \\  -0.041667	4.375 \\  0.041667	4.375 \\  0.125	4.375 \\  0.208333	4.375 \\  0.291667	4.375 \\  0.375	4.375 \\  0.458333	4.375 \\  0.541667	4.375 \\  0.625	4.375 \\  0.708333	4.375 \\  0.791667	4.375 \\  0.875	4.375 \\  0.958333	4.375 \\  1.041667	4.375 \\  1.125	4.375 \\  1.208333	4.375 \\  1.291667	4.375 \\  1.375	4.375 \\  1.458333	4.375 \\  1.541667	4.375 \\  1.625	4.375 \\  1.708333	4.375 \\  1.791667	4.375 \\  1.875	4.375 \\  1.958333	4.375 \\  2.041667	4.375 \\  2.125	4.375 \\  2.208333	4.375 \\  -2.208333	4.458333 \\  -2.125	4.458333 \\  -2.041667	4.458333 \\  -1.958333	4.458333 \\  -1.875	4.458333 \\  -1.791667	4.458333 \\  -1.708333	4.458333 \\  -1.625	4.458333 \\  -1.541667	4.458333 \\  -1.458333	4.458333 \\  -1.375	4.458333 \\  -1.291667	4.458333 \\  -1.208333	4.458333 \\  -1.125	4.458333 \\  -1.041667	4.458333 \\  -0.958333	4.458333 \\  -0.875	4.458333 \\  -0.791667	4.458333 \\  -0.708333	4.458333 \\  -0.625	4.458333 \\  -0.541667	4.458333 \\  -0.458333	4.458333 \\  -0.375	4.458333 \\  -0.291667	4.458333 \\  -0.208333	4.458333 \\  -0.125	4.458333 \\  -0.041667	4.458333 \\  0.041667	4.458333 \\  0.125	4.458333 \\  0.208333	4.458333 \\  0.291667	4.458333 \\  0.375	4.458333 \\  0.458333	4.458333 \\  0.541667	4.458333 \\  0.625	4.458333 \\  0.708333	4.458333 \\  0.791667	4.458333 \\  0.875	4.458333 \\  0.958333	4.458333 \\  1.041667	4.458333 \\  1.125	4.458333 \\  1.208333	4.458333 \\  1.291667	4.458333 \\  1.375	4.458333 \\  1.458333	4.458333 \\  1.541667	4.458333 \\  1.625	4.458333 \\  1.708333	4.458333 \\  1.791667	4.458333 \\  1.875	4.458333 \\  1.958333	4.458333 \\  2.041667	4.458333 \\  2.125	4.458333 \\  2.208333	4.458333 \\  -2.208333	4.541667 \\  -2.125	4.541667 \\  -2.041667	4.541667 \\  -1.958333	4.541667 \\  -1.875	4.541667 \\  -1.791667	4.541667 \\  -1.708333	4.541667 \\  -1.625	4.541667 \\  -1.541667	4.541667 \\  -1.458333	4.541667 \\  -1.375	4.541667 \\  -1.291667	4.541667 \\  -1.208333	4.541667 \\  -1.125	4.541667 \\  -1.041667	4.541667 \\  -0.958333	4.541667 \\  -0.875	4.541667 \\  -0.791667	4.541667 \\  -0.708333	4.541667 \\  -0.625	4.541667 \\  -0.541667	4.541667 \\  -0.458333	4.541667 \\  -0.375	4.541667 \\  -0.291667	4.541667 \\  -0.208333	4.541667 \\  -0.125	4.541667 \\  -0.041667	4.541667 \\  0.041667	4.541667 \\  0.125	4.541667 \\  0.208333	4.541667 \\  0.291667	4.541667 \\  0.375	4.541667 \\  0.458333	4.541667 \\  0.541667	4.541667 \\  0.625	4.541667 \\  0.708333	4.541667 \\  0.791667	4.541667 \\  0.875	4.541667 \\  0.958333	4.541667 \\  1.041667	4.541667 \\  1.125	4.541667 \\  1.208333	4.541667 \\  1.291667	4.541667 \\  1.375	4.541667 \\  1.458333	4.541667 \\  1.541667	4.541667 \\  1.625	4.541667 \\  1.708333	4.541667 \\  1.791667	4.541667 \\  1.875	4.541667 \\  1.958333	4.541667 \\  2.041667	4.541667 \\  2.125	4.541667 \\  2.208333	4.541667 \\  -2.208333	4.625 \\  -2.125	4.625 \\  -2.041667	4.625 \\  -1.958333	4.625 \\  -1.875	4.625 \\  -1.791667	4.625 \\  -1.708333	4.625 \\  -1.625	4.625 \\  -1.541667	4.625 \\  -1.458333	4.625 \\  -1.375	4.625 \\  -1.291667	4.625 \\  -1.208333	4.625 \\  -1.125	4.625 \\  -1.041667	4.625 \\  -0.958333	4.625 \\  -0.875	4.625 \\  -0.791667	4.625 \\  -0.708333	4.625 \\  -0.625	4.625 \\  -0.541667	4.625 \\  -0.458333	4.625 \\  -0.375	4.625 \\  -0.291667	4.625 \\  -0.208333	4.625 \\  -0.125	4.625 \\  -0.041667	4.625 \\  0.041667	4.625 \\  0.125	4.625 \\  0.208333	4.625 \\  0.291667	4.625 \\  0.375	4.625 \\  0.458333	4.625 \\  0.541667	4.625 \\  0.625	4.625 \\  0.708333	4.625 \\  0.791667	4.625 \\  0.875	4.625 \\  0.958333	4.625 \\  1.041667	4.625 \\  1.125	4.625 \\  1.208333	4.625 \\  1.291667	4.625 \\  1.375	4.625 \\  1.458333	4.625 \\  1.541667	4.625 \\  1.625	4.625 \\  1.708333	4.625 \\  1.791667	4.625 \\  1.875	4.625 \\  1.958333	4.625 \\  2.041667	4.625 \\  2.125	4.625 \\  2.208333	4.625 \\  -2.041667	4.708333 \\  -1.958333	4.708333 \\  -1.875	4.708333 \\  -1.791667	4.708333 \\  -1.708333	4.708333 \\  -1.625	4.708333 \\  -1.541667	4.708333 \\  -1.458333	4.708333 \\  -1.375	4.708333 \\  -1.291667	4.708333 \\  -1.208333	4.708333 \\  -1.125	4.708333 \\  -1.041667	4.708333 \\  -0.958333	4.708333 \\  -0.875	4.708333 \\  -0.791667	4.708333 \\  -0.708333	4.708333 \\  -0.625	4.708333 \\  -0.541667	4.708333 \\  -0.458333	4.708333 \\  -0.375	4.708333 \\  -0.291667	4.708333 \\  -0.208333	4.708333 \\  -0.125	4.708333 \\  -0.041667	4.708333 \\  0.041667	4.708333 \\  0.125	4.708333 \\  0.208333	4.708333 \\  0.291667	4.708333 \\  0.375	4.708333 \\  0.458333	4.708333 \\  0.541667	4.708333 \\  0.625	4.708333 \\  0.708333	4.708333 \\  0.791667	4.708333 \\  0.875	4.708333 \\  0.958333	4.708333 \\  1.041667	4.708333 \\  1.125	4.708333 \\  1.208333	4.708333 \\  1.291667	4.708333 \\  1.375	4.708333 \\  1.458333	4.708333 \\  1.541667	4.708333 \\  1.625	4.708333 \\  1.708333	4.708333 \\  1.791667	4.708333 \\  1.875	4.708333 \\  1.958333	4.708333 \\  2.041667	4.708333 \\  
};

    \addplot+[smooth, mark=+, mark options={scale=1.5},only marks] 
table[row sep=\\]{
 X Y\\
0.00530933	4.78947   	 \\  0.0887004	0.776316 \\  0.12373	4.78947 \\ 	  0.167186	0.881579 \\  0.232514	0.986842 \\  0.255309	4.78947 \\  0.310942	1.10526 \\  0.376212	1.22368 \\  0.386888	4.78947 \\  0.493767	1.42105 \\  0.518467	4.78947 \\  0.559037	1.53947 \\  0.624365	1.64474 \\  0.650046	4.78947 \\  0.689635	1.76316 \\  0.781625	4.78947 \\  0.846318	2.03947 \\  0.911646	2.14474 \\  0.913204	4.78947 \\  0.976916	2.26316 \\  1.04219	2.38158 \\  1.04478	4.78947 \\  1.10751	2.48684 \\  1.17636	4.78947 \\  1.23811	2.71053 \\  1.30338	2.82895 \\  1.30794	4.78947 \\  1.36871	2.93421 \\  1.42636	4.78947 \\  1.43398	3.05263 \\  1.49925	3.17105 \\  1.54478	4.78947 \\  1.56458	3.27632 \\  1.62985	3.39474 \\  1.66326	4.77632 \\  1.69512	3.51316 \\  1.76045	3.61842 \\  1.78168	4.77632 \\  1.82572	3.73684 \\  1.88695	4.77632 \\  1.89099	3.85526 \\  1.94316	3.96053 \\  2.00537	4.77632 \\  2.00843	4.07895 \\  2.0737	4.19737 \\  2.12373	4.78947 \\  2.13902	4.30263 \\  2.20429	4.42105 \\  2.24215	4.78947 \\  2.26956	4.53947 \\  
};

\end{axis}
\end{tikzpicture}
        \end{subfigure}
\\
        \begin{subfigure}[b]{0.49\textwidth}        
\begin{tikzpicture}
    \begin{axis}[width=\textwidth,height=0.85\textwidth,xmin=-3,xmax=3,ymin=0,ymax=5.1]

    \addplot+[smooth,mark=*, mark options={scale=0.6,fill=blue},only marks] 
table[row sep=\\]{
 X Y\\
-0.041667	1.208333 \\  0.041667	1.208333 \\  -0.208333	1.291667 \\  -0.125	1.291667 \\  -0.041667	1.291667 \\  0.041667	1.291667 \\  0.125	1.291667 \\  0.208333	1.291667 \\  -0.291667	1.375 \\  -0.208333	1.375 \\  -0.125	1.375 \\  -0.041667	1.375 \\  0.041667	1.375 \\  0.125	1.375 \\  0.208333	1.375 \\  0.291667	1.375 \\  -0.375	1.458333 \\  -0.291667	1.458333 \\  -0.208333	1.458333 \\  -0.125	1.458333 \\  -0.041667	1.458333 \\  0.041667	1.458333 \\  0.125	1.458333 \\  0.208333	1.458333 \\  0.291667	1.458333 \\  0.375	1.458333 \\  -0.375	1.541667 \\  -0.291667	1.541667 \\  -0.208333	1.541667 \\  -0.125	1.541667 \\  -0.041667	1.541667 \\  0.041667	1.541667 \\  0.125	1.541667 \\  0.208333	1.541667 \\  0.291667	1.541667 \\  0.375	1.541667 \\  -0.458333	1.625 \\  -0.375	1.625 \\  -0.291667	1.625 \\  -0.208333	1.625 \\  -0.125	1.625 \\  -0.041667	1.625 \\  0.041667	1.625 \\  0.125	1.625 \\  0.208333	1.625 \\  0.291667	1.625 \\  0.375	1.625 \\  0.458333	1.625 \\  -0.541667	1.708333 \\  -0.458333	1.708333 \\  -0.375	1.708333 \\  -0.291667	1.708333 \\  -0.208333	1.708333 \\  -0.125	1.708333 \\  -0.041667	1.708333 \\  0.041667	1.708333 \\  0.125	1.708333 \\  0.208333	1.708333 \\  0.291667	1.708333 \\  0.375	1.708333 \\  0.458333	1.708333 \\  0.541667	1.708333 \\  -0.541667	1.791667 \\  -0.458333	1.791667 \\  -0.375	1.791667 \\  -0.291667	1.791667 \\  -0.208333	1.791667 \\  -0.125	1.791667 \\  -0.041667	1.791667 \\  0.041667	1.791667 \\  0.125	1.791667 \\  0.208333	1.791667 \\  0.291667	1.791667 \\  0.375	1.791667 \\  0.458333	1.791667 \\  0.541667	1.791667 \\  -0.625	1.875 \\  -0.541667	1.875 \\  -0.458333	1.875 \\  -0.375	1.875 \\  -0.291667	1.875 \\  -0.208333	1.875 \\  -0.125	1.875 \\  -0.041667	1.875 \\  0.041667	1.875 \\  0.125	1.875 \\  0.208333	1.875 \\  0.291667	1.875 \\  0.375	1.875 \\  0.458333	1.875 \\  0.541667	1.875 \\  0.625	1.875 \\  -0.625	1.958333 \\  -0.541667	1.958333 \\  -0.458333	1.958333 \\  -0.375	1.958333 \\  -0.291667	1.958333 \\  -0.208333	1.958333 \\  -0.125	1.958333 \\  -0.041667	1.958333 \\  0.041667	1.958333 \\  0.125	1.958333 \\  0.208333	1.958333 \\  0.291667	1.958333 \\  0.375	1.958333 \\  0.458333	1.958333 \\  0.541667	1.958333 \\  0.625	1.958333 \\  -0.708333	2.041667 \\  -0.625	2.041667 \\  -0.541667	2.041667 \\  -0.458333	2.041667 \\  -0.375	2.041667 \\  -0.291667	2.041667 \\  -0.208333	2.041667 \\  -0.125	2.041667 \\  -0.041667	2.041667 \\  0.041667	2.041667 \\  0.125	2.041667 \\  0.208333	2.041667 \\  0.291667	2.041667 \\  0.375	2.041667 \\  0.458333	2.041667 \\  0.541667	2.041667 \\  0.625	2.041667 \\  0.708333	2.041667 \\  -0.791667	2.125 \\  -0.708333	2.125 \\  -0.625	2.125 \\  -0.541667	2.125 \\  -0.458333	2.125 \\  -0.375	2.125 \\  -0.291667	2.125 \\  -0.208333	2.125 \\  -0.125	2.125 \\  -0.041667	2.125 \\  0.041667	2.125 \\  0.125	2.125 \\  0.208333	2.125 \\  0.291667	2.125 \\  0.375	2.125 \\  0.458333	2.125 \\  0.541667	2.125 \\  0.625	2.125 \\  0.708333	2.125 \\  0.791667	2.125 \\  -0.791667	2.208333 \\  -0.708333	2.208333 \\  -0.625	2.208333 \\  -0.541667	2.208333 \\  -0.458333	2.208333 \\  -0.375	2.208333 \\  -0.291667	2.208333 \\  -0.208333	2.208333 \\  -0.125	2.208333 \\  -0.041667	2.208333 \\  0.041667	2.208333 \\  0.125	2.208333 \\  0.208333	2.208333 \\  0.291667	2.208333 \\  0.375	2.208333 \\  0.458333	2.208333 \\  0.541667	2.208333 \\  0.625	2.208333 \\  0.708333	2.208333 \\  0.791667	2.208333 \\  -0.875	2.291667 \\  -0.791667	2.291667 \\  -0.708333	2.291667 \\  -0.625	2.291667 \\  -0.541667	2.291667 \\  -0.458333	2.291667 \\  -0.375	2.291667 \\  -0.291667	2.291667 \\  -0.208333	2.291667 \\  -0.125	2.291667 \\  -0.041667	2.291667 \\  0.041667	2.291667 \\  0.125	2.291667 \\  0.208333	2.291667 \\  0.291667	2.291667 \\  0.375	2.291667 \\  0.458333	2.291667 \\  0.541667	2.291667 \\  0.625	2.291667 \\  0.708333	2.291667 \\  0.791667	2.291667 \\  0.875	2.291667 \\  -0.875	2.375 \\  -0.791667	2.375 \\  -0.708333	2.375 \\  -0.625	2.375 \\  -0.541667	2.375 \\  -0.458333	2.375 \\  -0.375	2.375 \\  -0.291667	2.375 \\  -0.208333	2.375 \\  -0.125	2.375 \\  -0.041667	2.375 \\  0.041667	2.375 \\  0.125	2.375 \\  0.208333	2.375 \\  0.291667	2.375 \\  0.375	2.375 \\  0.458333	2.375 \\  0.541667	2.375 \\  0.625	2.375 \\  0.708333	2.375 \\  0.791667	2.375 \\  0.875	2.375 \\  -0.958333	2.458333 \\  -0.875	2.458333 \\  -0.791667	2.458333 \\  -0.708333	2.458333 \\  -0.625	2.458333 \\  -0.541667	2.458333 \\  -0.458333	2.458333 \\  -0.375	2.458333 \\  -0.291667	2.458333 \\  -0.208333	2.458333 \\  -0.125	2.458333 \\  -0.041667	2.458333 \\  0.041667	2.458333 \\  0.125	2.458333 \\  0.208333	2.458333 \\  0.291667	2.458333 \\  0.375	2.458333 \\  0.458333	2.458333 \\  0.541667	2.458333 \\  0.625	2.458333 \\  0.708333	2.458333 \\  0.791667	2.458333 \\  0.875	2.458333 \\  0.958333	2.458333 \\  -1.041667	2.541667 \\  -0.958333	2.541667 \\  -0.875	2.541667 \\  -0.791667	2.541667 \\  -0.708333	2.541667 \\  -0.625	2.541667 \\  -0.541667	2.541667 \\  -0.458333	2.541667 \\  -0.375	2.541667 \\  -0.291667	2.541667 \\  -0.208333	2.541667 \\  -0.125	2.541667 \\  -0.041667	2.541667 \\  0.041667	2.541667 \\  0.125	2.541667 \\  0.208333	2.541667 \\  0.291667	2.541667 \\  0.375	2.541667 \\  0.458333	2.541667 \\  0.541667	2.541667 \\  0.625	2.541667 \\  0.708333	2.541667 \\  0.791667	2.541667 \\  0.875	2.541667 \\  0.958333	2.541667 \\  1.041667	2.541667 \\  -1.041667	2.625 \\  -0.958333	2.625 \\  -0.875	2.625 \\  -0.791667	2.625 \\  -0.708333	2.625 \\  -0.625	2.625 \\  -0.541667	2.625 \\  -0.458333	2.625 \\  -0.375	2.625 \\  -0.291667	2.625 \\  -0.208333	2.625 \\  -0.125	2.625 \\  -0.041667	2.625 \\  0.041667	2.625 \\  0.125	2.625 \\  0.208333	2.625 \\  0.291667	2.625 \\  0.375	2.625 \\  0.458333	2.625 \\  0.541667	2.625 \\  0.625	2.625 \\  0.708333	2.625 \\  0.791667	2.625 \\  0.875	2.625 \\  0.958333	2.625 \\  1.041667	2.625 \\  -1.125	2.708333 \\  -1.041667	2.708333 \\  -0.958333	2.708333 \\  -0.875	2.708333 \\  -0.791667	2.708333 \\  -0.708333	2.708333 \\  -0.625	2.708333 \\  -0.541667	2.708333 \\  -0.458333	2.708333 \\  -0.375	2.708333 \\  -0.291667	2.708333 \\  -0.208333	2.708333 \\  -0.125	2.708333 \\  -0.041667	2.708333 \\  0.041667	2.708333 \\  0.125	2.708333 \\  0.208333	2.708333 \\  0.291667	2.708333 \\  0.375	2.708333 \\  0.458333	2.708333 \\  0.541667	2.708333 \\  0.625	2.708333 \\  0.708333	2.708333 \\  0.791667	2.708333 \\  0.875	2.708333 \\  0.958333	2.708333 \\  1.041667	2.708333 \\  1.125	2.708333 \\  -1.125	2.791667 \\  -1.041667	2.791667 \\  -0.958333	2.791667 \\  -0.875	2.791667 \\  -0.791667	2.791667 \\  -0.708333	2.791667 \\  -0.625	2.791667 \\  -0.541667	2.791667 \\  -0.458333	2.791667 \\  -0.375	2.791667 \\  -0.291667	2.791667 \\  -0.208333	2.791667 \\  -0.125	2.791667 \\  -0.041667	2.791667 \\  0.041667	2.791667 \\  0.125	2.791667 \\  0.208333	2.791667 \\  0.291667	2.791667 \\  0.375	2.791667 \\  0.458333	2.791667 \\  0.541667	2.791667 \\  0.625	2.791667 \\  0.708333	2.791667 \\  0.791667	2.791667 \\  0.875	2.791667 \\  0.958333	2.791667 \\  1.041667	2.791667 \\  1.125	2.791667 \\  -1.208333	2.875 \\  -1.125	2.875 \\  -1.041667	2.875 \\  -0.958333	2.875 \\  -0.875	2.875 \\  -0.791667	2.875 \\  -0.708333	2.875 \\  -0.625	2.875 \\  -0.541667	2.875 \\  -0.458333	2.875 \\  -0.375	2.875 \\  -0.291667	2.875 \\  -0.208333	2.875 \\  -0.125	2.875 \\  -0.041667	2.875 \\  0.041667	2.875 \\  0.125	2.875 \\  0.208333	2.875 \\  0.291667	2.875 \\  0.375	2.875 \\  0.458333	2.875 \\  0.541667	2.875 \\  0.625	2.875 \\  0.708333	2.875 \\  0.791667	2.875 \\  0.875	2.875 \\  0.958333	2.875 \\  1.041667	2.875 \\  1.125	2.875 \\  1.208333	2.875 \\  -1.291667	2.958333 \\  -1.208333	2.958333 \\  -1.125	2.958333 \\  -1.041667	2.958333 \\  -0.958333	2.958333 \\  -0.875	2.958333 \\  -0.791667	2.958333 \\  -0.708333	2.958333 \\  -0.625	2.958333 \\  -0.541667	2.958333 \\  -0.458333	2.958333 \\  -0.375	2.958333 \\  -0.291667	2.958333 \\  -0.208333	2.958333 \\  -0.125	2.958333 \\  -0.041667	2.958333 \\  0.041667	2.958333 \\  0.125	2.958333 \\  0.208333	2.958333 \\  0.291667	2.958333 \\  0.375	2.958333 \\  0.458333	2.958333 \\  0.541667	2.958333 \\  0.625	2.958333 \\  0.708333	2.958333 \\  0.791667	2.958333 \\  0.875	2.958333 \\  0.958333	2.958333 \\  1.041667	2.958333 \\  1.125	2.958333 \\  1.208333	2.958333 \\  1.291667	2.958333 \\  -1.291667	3.041667 \\  -1.208333	3.041667 \\  -1.125	3.041667 \\  -1.041667	3.041667 \\  -0.958333	3.041667 \\  -0.875	3.041667 \\  -0.791667	3.041667 \\  -0.708333	3.041667 \\  -0.625	3.041667 \\  -0.541667	3.041667 \\  -0.458333	3.041667 \\  -0.375	3.041667 \\  -0.291667	3.041667 \\  -0.208333	3.041667 \\  -0.125	3.041667 \\  -0.041667	3.041667 \\  0.041667	3.041667 \\  0.125	3.041667 \\  0.208333	3.041667 \\  0.291667	3.041667 \\  0.375	3.041667 \\  0.458333	3.041667 \\  0.541667	3.041667 \\  0.625	3.041667 \\  0.708333	3.041667 \\  0.791667	3.041667 \\  0.875	3.041667 \\  0.958333	3.041667 \\  1.041667	3.041667 \\  1.125	3.041667 \\  1.208333	3.041667 \\  1.291667	3.041667 \\  -1.375	3.125 \\  -1.291667	3.125 \\  -1.208333	3.125 \\  -1.125	3.125 \\  -1.041667	3.125 \\  -0.958333	3.125 \\  -0.875	3.125 \\  -0.791667	3.125 \\  -0.708333	3.125 \\  -0.625	3.125 \\  -0.541667	3.125 \\  -0.458333	3.125 \\  -0.375	3.125 \\  -0.291667	3.125 \\  -0.208333	3.125 \\  -0.125	3.125 \\  -0.041667	3.125 \\  0.041667	3.125 \\  0.125	3.125 \\  0.208333	3.125 \\  0.291667	3.125 \\  0.375	3.125 \\  0.458333	3.125 \\  0.541667	3.125 \\  0.625	3.125 \\  0.708333	3.125 \\  0.791667	3.125 \\  0.875	3.125 \\  0.958333	3.125 \\  1.041667	3.125 \\  1.125	3.125 \\  1.208333	3.125 \\  1.291667	3.125 \\  1.375	3.125 \\  -1.375	3.208333 \\  -1.291667	3.208333 \\  -1.208333	3.208333 \\  -1.125	3.208333 \\  -1.041667	3.208333 \\  -0.958333	3.208333 \\  -0.875	3.208333 \\  -0.791667	3.208333 \\  -0.708333	3.208333 \\  -0.625	3.208333 \\  -0.541667	3.208333 \\  -0.458333	3.208333 \\  -0.375	3.208333 \\  -0.291667	3.208333 \\  -0.208333	3.208333 \\  -0.125	3.208333 \\  -0.041667	3.208333 \\  0.041667	3.208333 \\  0.125	3.208333 \\  0.208333	3.208333 \\  0.291667	3.208333 \\  0.375	3.208333 \\  0.458333	3.208333 \\  0.541667	3.208333 \\  0.625	3.208333 \\  0.708333	3.208333 \\  0.791667	3.208333 \\  0.875	3.208333 \\  0.958333	3.208333 \\  1.041667	3.208333 \\  1.125	3.208333 \\  1.208333	3.208333 \\  1.291667	3.208333 \\  1.375	3.208333 \\  -1.458333	3.291667 \\  -1.375	3.291667 \\  -1.291667	3.291667 \\  -1.208333	3.291667 \\  -1.125	3.291667 \\  -1.041667	3.291667 \\  -0.958333	3.291667 \\  -0.875	3.291667 \\  -0.791667	3.291667 \\  -0.708333	3.291667 \\  -0.625	3.291667 \\  -0.541667	3.291667 \\  -0.458333	3.291667 \\  -0.375	3.291667 \\  -0.291667	3.291667 \\  -0.208333	3.291667 \\  -0.125	3.291667 \\  -0.041667	3.291667 \\  0.041667	3.291667 \\  0.125	3.291667 \\  0.208333	3.291667 \\  0.291667	3.291667 \\  0.375	3.291667 \\  0.458333	3.291667 \\  0.541667	3.291667 \\  0.625	3.291667 \\  0.708333	3.291667 \\  0.791667	3.291667 \\  0.875	3.291667 \\  0.958333	3.291667 \\  1.041667	3.291667 \\  1.125	3.291667 \\  1.208333	3.291667 \\  1.291667	3.291667 \\  1.375	3.291667 \\  1.458333	3.291667 \\  -1.541667	3.375 \\  -1.458333	3.375 \\  -1.375	3.375 \\  -1.291667	3.375 \\  -1.208333	3.375 \\  -1.125	3.375 \\  -1.041667	3.375 \\  -0.958333	3.375 \\  -0.875	3.375 \\  -0.791667	3.375 \\  -0.708333	3.375 \\  -0.625	3.375 \\  -0.541667	3.375 \\  -0.458333	3.375 \\  -0.375	3.375 \\  -0.291667	3.375 \\  -0.208333	3.375 \\  -0.125	3.375 \\  -0.041667	3.375 \\  0.041667	3.375 \\  0.125	3.375 \\  0.208333	3.375 \\  0.291667	3.375 \\  0.375	3.375 \\  0.458333	3.375 \\  0.541667	3.375 \\  0.625	3.375 \\  0.708333	3.375 \\  0.791667	3.375 \\  0.875	3.375 \\  0.958333	3.375 \\  1.041667	3.375 \\  1.125	3.375 \\  1.208333	3.375 \\  1.291667	3.375 \\  1.375	3.375 \\  1.458333	3.375 \\  1.541667	3.375 \\  -1.541667	3.458333 \\  -1.458333	3.458333 \\  -1.375	3.458333 \\  -1.291667	3.458333 \\  -1.208333	3.458333 \\  -1.125	3.458333 \\  -1.041667	3.458333 \\  -0.958333	3.458333 \\  -0.875	3.458333 \\  -0.791667	3.458333 \\  -0.708333	3.458333 \\  -0.625	3.458333 \\  -0.541667	3.458333 \\  -0.458333	3.458333 \\  -0.375	3.458333 \\  -0.291667	3.458333 \\  -0.208333	3.458333 \\  -0.125	3.458333 \\  -0.041667	3.458333 \\  0.041667	3.458333 \\  0.125	3.458333 \\  0.208333	3.458333 \\  0.291667	3.458333 \\  0.375	3.458333 \\  0.458333	3.458333 \\  0.541667	3.458333 \\  0.625	3.458333 \\  0.708333	3.458333 \\  0.791667	3.458333 \\  0.875	3.458333 \\  0.958333	3.458333 \\  1.041667	3.458333 \\  1.125	3.458333 \\  1.208333	3.458333 \\  1.291667	3.458333 \\  1.375	3.458333 \\  1.458333	3.458333 \\  1.541667	3.458333 \\  -1.625	3.541667 \\  -1.541667	3.541667 \\  -1.458333	3.541667 \\  -1.375	3.541667 \\  -1.291667	3.541667 \\  -1.208333	3.541667 \\  -1.125	3.541667 \\  -1.041667	3.541667 \\  -0.958333	3.541667 \\  -0.875	3.541667 \\  -0.791667	3.541667 \\  -0.708333	3.541667 \\  -0.625	3.541667 \\  -0.541667	3.541667 \\  -0.458333	3.541667 \\  -0.375	3.541667 \\  -0.291667	3.541667 \\  -0.208333	3.541667 \\  -0.125	3.541667 \\  -0.041667	3.541667 \\  0.041667	3.541667 \\  0.125	3.541667 \\  0.208333	3.541667 \\  0.291667	3.541667 \\  0.375	3.541667 \\  0.458333	3.541667 \\  0.541667	3.541667 \\  0.625	3.541667 \\  0.708333	3.541667 \\  0.791667	3.541667 \\  0.875	3.541667 \\  0.958333	3.541667 \\  1.041667	3.541667 \\  1.125	3.541667 \\  1.208333	3.541667 \\  1.291667	3.541667 \\  1.375	3.541667 \\  1.458333	3.541667 \\  1.541667	3.541667 \\  1.625	3.541667 \\  -1.625	3.625 \\  -1.541667	3.625 \\  -1.458333	3.625 \\  -1.375	3.625 \\  -1.291667	3.625 \\  -1.208333	3.625 \\  -1.125	3.625 \\  -1.041667	3.625 \\  -0.958333	3.625 \\  -0.875	3.625 \\  -0.791667	3.625 \\  -0.708333	3.625 \\  -0.625	3.625 \\  -0.541667	3.625 \\  -0.458333	3.625 \\  -0.375	3.625 \\  -0.291667	3.625 \\  -0.208333	3.625 \\  -0.125	3.625 \\  -0.041667	3.625 \\  0.041667	3.625 \\  0.125	3.625 \\  0.208333	3.625 \\  0.291667	3.625 \\  0.375	3.625 \\  0.458333	3.625 \\  0.541667	3.625 \\  0.625	3.625 \\  0.708333	3.625 \\  0.791667	3.625 \\  0.875	3.625 \\  0.958333	3.625 \\  1.041667	3.625 \\  1.125	3.625 \\  1.208333	3.625 \\  1.291667	3.625 \\  1.375	3.625 \\  1.458333	3.625 \\  1.541667	3.625 \\  1.625	3.625 \\  -1.708333	3.708333 \\  -1.625	3.708333 \\  -1.541667	3.708333 \\  -1.458333	3.708333 \\  -1.375	3.708333 \\  -1.291667	3.708333 \\  -1.208333	3.708333 \\  -1.125	3.708333 \\  -1.041667	3.708333 \\  -0.958333	3.708333 \\  -0.875	3.708333 \\  -0.791667	3.708333 \\  -0.708333	3.708333 \\  -0.625	3.708333 \\  -0.541667	3.708333 \\  -0.458333	3.708333 \\  -0.375	3.708333 \\  -0.291667	3.708333 \\  -0.208333	3.708333 \\  -0.125	3.708333 \\  -0.041667	3.708333 \\  0.041667	3.708333 \\  0.125	3.708333 \\  0.208333	3.708333 \\  0.291667	3.708333 \\  0.375	3.708333 \\  0.458333	3.708333 \\  0.541667	3.708333 \\  0.625	3.708333 \\  0.708333	3.708333 \\  0.791667	3.708333 \\  0.875	3.708333 \\  0.958333	3.708333 \\  1.041667	3.708333 \\  1.125	3.708333 \\  1.208333	3.708333 \\  1.291667	3.708333 \\  1.375	3.708333 \\  1.458333	3.708333 \\  1.541667	3.708333 \\  1.625	3.708333 \\  1.708333	3.708333 \\  -1.708333	3.791667 \\  -1.625	3.791667 \\  -1.541667	3.791667 \\  -1.458333	3.791667 \\  -1.375	3.791667 \\  -1.291667	3.791667 \\  -1.208333	3.791667 \\  -1.125	3.791667 \\  -1.041667	3.791667 \\  -0.958333	3.791667 \\  -0.875	3.791667 \\  -0.791667	3.791667 \\  -0.708333	3.791667 \\  -0.625	3.791667 \\  -0.541667	3.791667 \\  -0.458333	3.791667 \\  -0.375	3.791667 \\  -0.291667	3.791667 \\  -0.208333	3.791667 \\  -0.125	3.791667 \\  -0.041667	3.791667 \\  0.041667	3.791667 \\  0.125	3.791667 \\  0.208333	3.791667 \\  0.291667	3.791667 \\  0.375	3.791667 \\  0.458333	3.791667 \\  0.541667	3.791667 \\  0.625	3.791667 \\  0.708333	3.791667 \\  0.791667	3.791667 \\  0.875	3.791667 \\  0.958333	3.791667 \\  1.041667	3.791667 \\  1.125	3.791667 \\  1.208333	3.791667 \\  1.291667	3.791667 \\  1.375	3.791667 \\  1.458333	3.791667 \\  1.541667	3.791667 \\  1.625	3.791667 \\  1.708333	3.791667 \\  -1.791667	3.875 \\  -1.708333	3.875 \\  -1.625	3.875 \\  -1.541667	3.875 \\  -1.458333	3.875 \\  -1.375	3.875 \\  -1.291667	3.875 \\  -1.208333	3.875 \\  -1.125	3.875 \\  -1.041667	3.875 \\  -0.958333	3.875 \\  -0.875	3.875 \\  -0.791667	3.875 \\  -0.708333	3.875 \\  -0.625	3.875 \\  -0.541667	3.875 \\  -0.458333	3.875 \\  -0.375	3.875 \\  -0.291667	3.875 \\  -0.208333	3.875 \\  -0.125	3.875 \\  -0.041667	3.875 \\  0.041667	3.875 \\  0.125	3.875 \\  0.208333	3.875 \\  0.291667	3.875 \\  0.375	3.875 \\  0.458333	3.875 \\  0.541667	3.875 \\  0.625	3.875 \\  0.708333	3.875 \\  0.791667	3.875 \\  0.875	3.875 \\  0.958333	3.875 \\  1.041667	3.875 \\  1.125	3.875 \\  1.208333	3.875 \\  1.291667	3.875 \\  1.375	3.875 \\  1.458333	3.875 \\  1.541667	3.875 \\  1.625	3.875 \\  1.708333	3.875 \\  1.791667	3.875 \\  -1.875	3.958333 \\  -1.791667	3.958333 \\  -1.708333	3.958333 \\  -1.625	3.958333 \\  -1.541667	3.958333 \\  -1.458333	3.958333 \\  -1.375	3.958333 \\  -1.291667	3.958333 \\  -1.208333	3.958333 \\  -1.125	3.958333 \\  -1.041667	3.958333 \\  -0.958333	3.958333 \\  -0.875	3.958333 \\  -0.791667	3.958333 \\  -0.708333	3.958333 \\  -0.625	3.958333 \\  -0.541667	3.958333 \\  -0.458333	3.958333 \\  -0.375	3.958333 \\  -0.291667	3.958333 \\  -0.208333	3.958333 \\  -0.125	3.958333 \\  -0.041667	3.958333 \\  0.041667	3.958333 \\  0.125	3.958333 \\  0.208333	3.958333 \\  0.291667	3.958333 \\  0.375	3.958333 \\  0.458333	3.958333 \\  0.541667	3.958333 \\  0.625	3.958333 \\  0.708333	3.958333 \\  0.791667	3.958333 \\  0.875	3.958333 \\  0.958333	3.958333 \\  1.041667	3.958333 \\  1.125	3.958333 \\  1.208333	3.958333 \\  1.291667	3.958333 \\  1.375	3.958333 \\  1.458333	3.958333 \\  1.541667	3.958333 \\  1.625	3.958333 \\  1.708333	3.958333 \\  1.791667	3.958333 \\  1.875	3.958333 \\  -1.875	4.041667 \\  -1.791667	4.041667 \\  -1.708333	4.041667 \\  -1.625	4.041667 \\  -1.541667	4.041667 \\  -1.458333	4.041667 \\  -1.375	4.041667 \\  -1.291667	4.041667 \\  -1.208333	4.041667 \\  -1.125	4.041667 \\  -1.041667	4.041667 \\  -0.958333	4.041667 \\  -0.875	4.041667 \\  -0.791667	4.041667 \\  -0.708333	4.041667 \\  -0.625	4.041667 \\  -0.541667	4.041667 \\  -0.458333	4.041667 \\  -0.375	4.041667 \\  -0.291667	4.041667 \\  -0.208333	4.041667 \\  -0.125	4.041667 \\  -0.041667	4.041667 \\  0.041667	4.041667 \\  0.125	4.041667 \\  0.208333	4.041667 \\  0.291667	4.041667 \\  0.375	4.041667 \\  0.458333	4.041667 \\  0.541667	4.041667 \\  0.625	4.041667 \\  0.708333	4.041667 \\  0.791667	4.041667 \\  0.875	4.041667 \\  0.958333	4.041667 \\  1.041667	4.041667 \\  1.125	4.041667 \\  1.208333	4.041667 \\  1.291667	4.041667 \\  1.375	4.041667 \\  1.458333	4.041667 \\  1.541667	4.041667 \\  1.625	4.041667 \\  1.708333	4.041667 \\  1.791667	4.041667 \\  1.875	4.041667 \\  -1.958333	4.125 \\  -1.875	4.125 \\  -1.791667	4.125 \\  -1.708333	4.125 \\  -1.625	4.125 \\  -1.541667	4.125 \\  -1.458333	4.125 \\  -1.375	4.125 \\  -1.291667	4.125 \\  -1.208333	4.125 \\  -1.125	4.125 \\  -1.041667	4.125 \\  -0.958333	4.125 \\  -0.875	4.125 \\  -0.791667	4.125 \\  -0.708333	4.125 \\  -0.625	4.125 \\  -0.541667	4.125 \\  -0.458333	4.125 \\  -0.375	4.125 \\  -0.291667	4.125 \\  -0.208333	4.125 \\  -0.125	4.125 \\  -0.041667	4.125 \\  0.041667	4.125 \\  0.125	4.125 \\  0.208333	4.125 \\  0.291667	4.125 \\  0.375	4.125 \\  0.458333	4.125 \\  0.541667	4.125 \\  0.625	4.125 \\  0.708333	4.125 \\  0.791667	4.125 \\  0.875	4.125 \\  0.958333	4.125 \\  1.041667	4.125 \\  1.125	4.125 \\  1.208333	4.125 \\  1.291667	4.125 \\  1.375	4.125 \\  1.458333	4.125 \\  1.541667	4.125 \\  1.625	4.125 \\  1.708333	4.125 \\  1.791667	4.125 \\  1.875	4.125 \\  1.958333	4.125 \\  -1.958333	4.208333 \\  -1.875	4.208333 \\  -1.791667	4.208333 \\  -1.708333	4.208333 \\  -1.625	4.208333 \\  -1.541667	4.208333 \\  -1.458333	4.208333 \\  -1.375	4.208333 \\  -1.291667	4.208333 \\  -1.208333	4.208333 \\  -1.125	4.208333 \\  -1.041667	4.208333 \\  -0.958333	4.208333 \\  -0.875	4.208333 \\  -0.791667	4.208333 \\  -0.708333	4.208333 \\  -0.625	4.208333 \\  -0.541667	4.208333 \\  -0.458333	4.208333 \\  -0.375	4.208333 \\  -0.291667	4.208333 \\  -0.208333	4.208333 \\  -0.125	4.208333 \\  -0.041667	4.208333 \\  0.041667	4.208333 \\  0.125	4.208333 \\  0.208333	4.208333 \\  0.291667	4.208333 \\  0.375	4.208333 \\  0.458333	4.208333 \\  0.541667	4.208333 \\  0.625	4.208333 \\  0.708333	4.208333 \\  0.791667	4.208333 \\  0.875	4.208333 \\  0.958333	4.208333 \\  1.041667	4.208333 \\  1.125	4.208333 \\  1.208333	4.208333 \\  1.291667	4.208333 \\  1.375	4.208333 \\  1.458333	4.208333 \\  1.541667	4.208333 \\  1.625	4.208333 \\  1.708333	4.208333 \\  1.791667	4.208333 \\  1.875	4.208333 \\  1.958333	4.208333 \\  -2.041667	4.291667 \\  -1.958333	4.291667 \\  -1.875	4.291667 \\  -1.791667	4.291667 \\  -1.708333	4.291667 \\  -1.625	4.291667 \\  -1.541667	4.291667 \\  -1.458333	4.291667 \\  -1.375	4.291667 \\  -1.291667	4.291667 \\  -1.208333	4.291667 \\  -1.125	4.291667 \\  -1.041667	4.291667 \\  -0.958333	4.291667 \\  -0.875	4.291667 \\  -0.791667	4.291667 \\  -0.708333	4.291667 \\  -0.625	4.291667 \\  -0.541667	4.291667 \\  -0.458333	4.291667 \\  -0.375	4.291667 \\  -0.291667	4.291667 \\  -0.208333	4.291667 \\  -0.125	4.291667 \\  -0.041667	4.291667 \\  0.041667	4.291667 \\  0.125	4.291667 \\  0.208333	4.291667 \\  0.291667	4.291667 \\  0.375	4.291667 \\  0.458333	4.291667 \\  0.541667	4.291667 \\  0.625	4.291667 \\  0.708333	4.291667 \\  0.791667	4.291667 \\  0.875	4.291667 \\  0.958333	4.291667 \\  1.041667	4.291667 \\  1.125	4.291667 \\  1.208333	4.291667 \\  1.291667	4.291667 \\  1.375	4.291667 \\  1.458333	4.291667 \\  1.541667	4.291667 \\  1.625	4.291667 \\  1.708333	4.291667 \\  1.791667	4.291667 \\  1.875	4.291667 \\  1.958333	4.291667 \\  2.041667	4.291667 \\  -2.041667	4.375 \\  -1.958333	4.375 \\  -1.875	4.375 \\  -1.791667	4.375 \\  -1.708333	4.375 \\  -1.625	4.375 \\  -1.541667	4.375 \\  -1.458333	4.375 \\  -1.375	4.375 \\  -1.291667	4.375 \\  -1.208333	4.375 \\  -1.125	4.375 \\  -1.041667	4.375 \\  -0.958333	4.375 \\  -0.875	4.375 \\  -0.791667	4.375 \\  -0.708333	4.375 \\  -0.625	4.375 \\  -0.541667	4.375 \\  -0.458333	4.375 \\  -0.375	4.375 \\  -0.291667	4.375 \\  -0.208333	4.375 \\  -0.125	4.375 \\  -0.041667	4.375 \\  0.041667	4.375 \\  0.125	4.375 \\  0.208333	4.375 \\  0.291667	4.375 \\  0.375	4.375 \\  0.458333	4.375 \\  0.541667	4.375 \\  0.625	4.375 \\  0.708333	4.375 \\  0.791667	4.375 \\  0.875	4.375 \\  0.958333	4.375 \\  1.041667	4.375 \\  1.125	4.375 \\  1.208333	4.375 \\  1.291667	4.375 \\  1.375	4.375 \\  1.458333	4.375 \\  1.541667	4.375 \\  1.625	4.375 \\  1.708333	4.375 \\  1.791667	4.375 \\  1.875	4.375 \\  1.958333	4.375 \\  2.041667	4.375 \\  -2.041667	4.458333 \\  -1.958333	4.458333 \\  -1.875	4.458333 \\  -1.791667	4.458333 \\  -1.708333	4.458333 \\  -1.625	4.458333 \\  -1.541667	4.458333 \\  -1.458333	4.458333 \\  -1.375	4.458333 \\  -1.291667	4.458333 \\  -1.208333	4.458333 \\  -1.125	4.458333 \\  -1.041667	4.458333 \\  -0.958333	4.458333 \\  -0.875	4.458333 \\  -0.791667	4.458333 \\  -0.708333	4.458333 \\  -0.625	4.458333 \\  -0.541667	4.458333 \\  -0.458333	4.458333 \\  -0.375	4.458333 \\  -0.291667	4.458333 \\  -0.208333	4.458333 \\  -0.125	4.458333 \\  -0.041667	4.458333 \\  0.041667	4.458333 \\  0.125	4.458333 \\  0.208333	4.458333 \\  0.291667	4.458333 \\  0.375	4.458333 \\  0.458333	4.458333 \\  0.541667	4.458333 \\  0.625	4.458333 \\  0.708333	4.458333 \\  0.791667	4.458333 \\  0.875	4.458333 \\  0.958333	4.458333 \\  1.041667	4.458333 \\  1.125	4.458333 \\  1.208333	4.458333 \\  1.291667	4.458333 \\  1.375	4.458333 \\  1.458333	4.458333 \\  1.541667	4.458333 \\  1.625	4.458333 \\  1.708333	4.458333 \\  1.791667	4.458333 \\  1.875	4.458333 \\  1.958333	4.458333 \\  2.041667	4.458333 \\  -2.041667	4.541667 \\  -1.958333	4.541667 \\  -1.875	4.541667 \\  -1.791667	4.541667 \\  -1.708333	4.541667 \\  -1.625	4.541667 \\  -1.541667	4.541667 \\  -1.458333	4.541667 \\  -1.375	4.541667 \\  -1.291667	4.541667 \\  -1.208333	4.541667 \\  -1.125	4.541667 \\  -1.041667	4.541667 \\  -0.958333	4.541667 \\  -0.875	4.541667 \\  -0.791667	4.541667 \\  -0.708333	4.541667 \\  -0.625	4.541667 \\  -0.541667	4.541667 \\  -0.458333	4.541667 \\  -0.375	4.541667 \\  -0.291667	4.541667 \\  -0.208333	4.541667 \\  -0.125	4.541667 \\  -0.041667	4.541667 \\  0.041667	4.541667 \\  0.125	4.541667 \\  0.208333	4.541667 \\  0.291667	4.541667 \\  0.375	4.541667 \\  0.458333	4.541667 \\  0.541667	4.541667 \\  0.625	4.541667 \\  0.708333	4.541667 \\  0.791667	4.541667 \\  0.875	4.541667 \\  0.958333	4.541667 \\  1.041667	4.541667 \\  1.125	4.541667 \\  1.208333	4.541667 \\  1.291667	4.541667 \\  1.375	4.541667 \\  1.458333	4.541667 \\  1.541667	4.541667 \\  1.625	4.541667 \\  1.708333	4.541667 \\  1.791667	4.541667 \\  1.875	4.541667 \\  1.958333	4.541667 \\  2.041667	4.541667 \\  -1.958333	4.625 \\  -1.875	4.625 \\  -1.791667	4.625 \\  -1.708333	4.625 \\  -1.625	4.625 \\  -1.541667	4.625 \\  -1.458333	4.625 \\  -1.375	4.625 \\  -1.291667	4.625 \\  -1.208333	4.625 \\  -1.125	4.625 \\  -1.041667	4.625 \\  -0.958333	4.625 \\  -0.875	4.625 \\  -0.791667	4.625 \\  -0.708333	4.625 \\  -0.625	4.625 \\  -0.541667	4.625 \\  -0.458333	4.625 \\  -0.375	4.625 \\  -0.291667	4.625 \\  -0.208333	4.625 \\  -0.125	4.625 \\  -0.041667	4.625 \\  0.041667	4.625 \\  0.125	4.625 \\  0.208333	4.625 \\  0.291667	4.625 \\  0.375	4.625 \\  0.458333	4.625 \\  0.541667	4.625 \\  0.625	4.625 \\  0.708333	4.625 \\  0.791667	4.625 \\  0.875	4.625 \\  0.958333	4.625 \\  1.041667	4.625 \\  1.125	4.625 \\  1.208333	4.625 \\  1.291667	4.625 \\  1.375	4.625 \\  1.458333	4.625 \\  1.541667	4.625 \\  1.625	4.625 \\  1.708333	4.625 \\  1.791667	4.625 \\  1.875	4.625 \\  1.958333	4.625 \\  
};

    \addplot+[smooth, mark=+, mark options={scale=1.5},only marks] 
table[row sep=\\]{
 X Y\\
	 \\  0.00600185	4.63158 \\  0.0869691	1.17105 \\  0.137581	4.63158 \\  0.17867	1.26316 \\  0.24394	1.38158 \\  0.26916	4.63158 \\  0.322426	1.48684 \\  0.387581	4.63158 \\  0.387696	1.60526 \\  0.453024	1.71053 \\  0.518294	1.82895 \\  0.51916	4.63158 \\  0.557479	1.89474 \\  0.635965	2 \\  0.650739	4.63158 \\  0.661992	2.06579 \\  0.740478	2.17105 \\  0.782318	4.63158 \\  0.805748	2.28947 \\  0.871018	2.40789 \\  0.913897	4.63158 \\  0.936346	2.51316 \\  1.04074	2.71053 \\  1.04548	4.63158 \\  1.10601	2.82895 \\  1.17134	2.93421 \\  1.17705	4.63158 \\  1.23661	3.05263 \\  1.30194	3.15789 \\  1.30863	4.63158 \\  1.36721	3.27632 \\  1.43248	3.39474 \\  1.44021	4.63158 \\  1.49781	3.5 \\  1.56308	3.61842 \\  1.57179	4.63158 \\  1.62835	3.73684 \\  1.69367	3.84211 \\  1.70337	4.63158 \\  1.75895	3.96053 \\  1.82422	4.07895 \\  1.83495	4.63158 \\  1.88949	4.19737 \\  1.95343	4.61842 \\  1.95481	4.30263 \\  2.02008	4.42105 \\  
};

\end{axis}
\end{tikzpicture}
\end{subfigure}
        \begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
    \begin{axis}[width=1\textwidth,height=0.85\textwidth,xmin=-3,xmax=3,ymin=0,ymax=5.1]

    \addplot+[smooth,mark=*, mark options={scale=0.6,fill=blue},only marks] 
table[row sep=\\]{
 X Y\\
-0.125	2.041667 \\  -0.041667	2.041667 \\  0.041667	2.041667 \\  0.125	2.041667 \\  -0.208333	2.125 \\  -0.125	2.125 \\  -0.041667	2.125 \\  0.041667	2.125 \\  0.125	2.125 \\  0.208333	2.125 \\  -0.291667	2.208333 \\  -0.208333	2.208333 \\  -0.125	2.208333 \\  -0.041667	2.208333 \\  0.041667	2.208333 \\  0.125	2.208333 \\  0.208333	2.208333 \\  0.291667	2.208333 \\  -0.375	2.291667 \\  -0.291667	2.291667 \\  -0.208333	2.291667 \\  -0.125	2.291667 \\  -0.041667	2.291667 \\  0.041667	2.291667 \\  0.125	2.291667 \\  0.208333	2.291667 \\  0.291667	2.291667 \\  0.375	2.291667 \\  -0.458333	2.375 \\  -0.375	2.375 \\  -0.291667	2.375 \\  -0.208333	2.375 \\  -0.125	2.375 \\  -0.041667	2.375 \\  0.041667	2.375 \\  0.125	2.375 \\  0.208333	2.375 \\  0.291667	2.375 \\  0.375	2.375 \\  0.458333	2.375 \\  -0.541667	2.458333 \\  -0.458333	2.458333 \\  -0.375	2.458333 \\  -0.291667	2.458333 \\  -0.208333	2.458333 \\  -0.125	2.458333 \\  -0.041667	2.458333 \\  0.041667	2.458333 \\  0.125	2.458333 \\  0.208333	2.458333 \\  0.291667	2.458333 \\  0.375	2.458333 \\  0.458333	2.458333 \\  0.541667	2.458333 \\  -0.625	2.541667 \\  -0.541667	2.541667 \\  -0.458333	2.541667 \\  -0.375	2.541667 \\  -0.291667	2.541667 \\  -0.208333	2.541667 \\  -0.125	2.541667 \\  -0.041667	2.541667 \\  0.041667	2.541667 \\  0.125	2.541667 \\  0.208333	2.541667 \\  0.291667	2.541667 \\  0.375	2.541667 \\  0.458333	2.541667 \\  0.541667	2.541667 \\  0.625	2.541667 \\  -0.625	2.625 \\  -0.541667	2.625 \\  -0.458333	2.625 \\  -0.375	2.625 \\  -0.291667	2.625 \\  -0.208333	2.625 \\  -0.125	2.625 \\  -0.041667	2.625 \\  0.041667	2.625 \\  0.125	2.625 \\  0.208333	2.625 \\  0.291667	2.625 \\  0.375	2.625 \\  0.458333	2.625 \\  0.541667	2.625 \\  0.625	2.625 \\  -0.708333	2.708333 \\  -0.625	2.708333 \\  -0.541667	2.708333 \\  -0.458333	2.708333 \\  -0.375	2.708333 \\  -0.291667	2.708333 \\  -0.208333	2.708333 \\  -0.125	2.708333 \\  -0.041667	2.708333 \\  0.041667	2.708333 \\  0.125	2.708333 \\  0.208333	2.708333 \\  0.291667	2.708333 \\  0.375	2.708333 \\  0.458333	2.708333 \\  0.541667	2.708333 \\  0.625	2.708333 \\  0.708333	2.708333 \\  -0.791667	2.791667 \\  -0.708333	2.791667 \\  -0.625	2.791667 \\  -0.541667	2.791667 \\  -0.458333	2.791667 \\  -0.375	2.791667 \\  -0.291667	2.791667 \\  -0.208333	2.791667 \\  -0.125	2.791667 \\  -0.041667	2.791667 \\  0.041667	2.791667 \\  0.125	2.791667 \\  0.208333	2.791667 \\  0.291667	2.791667 \\  0.375	2.791667 \\  0.458333	2.791667 \\  0.541667	2.791667 \\  0.625	2.791667 \\  0.708333	2.791667 \\  0.791667	2.791667 \\  -0.791667	2.875 \\  -0.708333	2.875 \\  -0.625	2.875 \\  -0.541667	2.875 \\  -0.458333	2.875 \\  -0.375	2.875 \\  -0.291667	2.875 \\  -0.208333	2.875 \\  -0.125	2.875 \\  -0.041667	2.875 \\  0.041667	2.875 \\  0.125	2.875 \\  0.208333	2.875 \\  0.291667	2.875 \\  0.375	2.875 \\  0.458333	2.875 \\  0.541667	2.875 \\  0.625	2.875 \\  0.708333	2.875 \\  0.791667	2.875 \\  -0.875	2.958333 \\  -0.791667	2.958333 \\  -0.708333	2.958333 \\  -0.625	2.958333 \\  -0.541667	2.958333 \\  -0.458333	2.958333 \\  -0.375	2.958333 \\  -0.291667	2.958333 \\  -0.208333	2.958333 \\  -0.125	2.958333 \\  -0.041667	2.958333 \\  0.041667	2.958333 \\  0.125	2.958333 \\  0.208333	2.958333 \\  0.291667	2.958333 \\  0.375	2.958333 \\  0.458333	2.958333 \\  0.541667	2.958333 \\  0.625	2.958333 \\  0.708333	2.958333 \\  0.791667	2.958333 \\  0.875	2.958333 \\  -0.958333	3.041667 \\  -0.875	3.041667 \\  -0.791667	3.041667 \\  -0.708333	3.041667 \\  -0.625	3.041667 \\  -0.541667	3.041667 \\  -0.458333	3.041667 \\  -0.375	3.041667 \\  -0.291667	3.041667 \\  -0.208333	3.041667 \\  -0.125	3.041667 \\  -0.041667	3.041667 \\  0.041667	3.041667 \\  0.125	3.041667 \\  0.208333	3.041667 \\  0.291667	3.041667 \\  0.375	3.041667 \\  0.458333	3.041667 \\  0.541667	3.041667 \\  0.625	3.041667 \\  0.708333	3.041667 \\  0.791667	3.041667 \\  0.875	3.041667 \\  0.958333	3.041667 \\  -0.958333	3.125 \\  -0.875	3.125 \\  -0.791667	3.125 \\  -0.708333	3.125 \\  -0.625	3.125 \\  -0.541667	3.125 \\  -0.458333	3.125 \\  -0.375	3.125 \\  -0.291667	3.125 \\  -0.208333	3.125 \\  -0.125	3.125 \\  -0.041667	3.125 \\  0.041667	3.125 \\  0.125	3.125 \\  0.208333	3.125 \\  0.291667	3.125 \\  0.375	3.125 \\  0.458333	3.125 \\  0.541667	3.125 \\  0.625	3.125 \\  0.708333	3.125 \\  0.791667	3.125 \\  0.875	3.125 \\  0.958333	3.125 \\  -1.041667	3.208333 \\  -0.958333	3.208333 \\  -0.875	3.208333 \\  -0.791667	3.208333 \\  -0.708333	3.208333 \\  -0.625	3.208333 \\  -0.541667	3.208333 \\  -0.458333	3.208333 \\  -0.375	3.208333 \\  -0.291667	3.208333 \\  -0.208333	3.208333 \\  -0.125	3.208333 \\  -0.041667	3.208333 \\  0.041667	3.208333 \\  0.125	3.208333 \\  0.208333	3.208333 \\  0.291667	3.208333 \\  0.375	3.208333 \\  0.458333	3.208333 \\  0.541667	3.208333 \\  0.625	3.208333 \\  0.708333	3.208333 \\  0.791667	3.208333 \\  0.875	3.208333 \\  0.958333	3.208333 \\  1.041667	3.208333 \\  -1.125	3.291667 \\  -1.041667	3.291667 \\  -0.958333	3.291667 \\  -0.875	3.291667 \\  -0.791667	3.291667 \\  -0.708333	3.291667 \\  -0.625	3.291667 \\  -0.541667	3.291667 \\  -0.458333	3.291667 \\  -0.375	3.291667 \\  -0.291667	3.291667 \\  -0.208333	3.291667 \\  -0.125	3.291667 \\  -0.041667	3.291667 \\  0.041667	3.291667 \\  0.125	3.291667 \\  0.208333	3.291667 \\  0.291667	3.291667 \\  0.375	3.291667 \\  0.458333	3.291667 \\  0.541667	3.291667 \\  0.625	3.291667 \\  0.708333	3.291667 \\  0.791667	3.291667 \\  0.875	3.291667 \\  0.958333	3.291667 \\  1.041667	3.291667 \\  1.125	3.291667 \\  -1.125	3.375 \\  -1.041667	3.375 \\  -0.958333	3.375 \\  -0.875	3.375 \\  -0.791667	3.375 \\  -0.708333	3.375 \\  -0.625	3.375 \\  -0.541667	3.375 \\  -0.458333	3.375 \\  -0.375	3.375 \\  -0.291667	3.375 \\  -0.208333	3.375 \\  -0.125	3.375 \\  -0.041667	3.375 \\  0.041667	3.375 \\  0.125	3.375 \\  0.208333	3.375 \\  0.291667	3.375 \\  0.375	3.375 \\  0.458333	3.375 \\  0.541667	3.375 \\  0.625	3.375 \\  0.708333	3.375 \\  0.791667	3.375 \\  0.875	3.375 \\  0.958333	3.375 \\  1.041667	3.375 \\  1.125	3.375 \\  -1.208333	3.458333 \\  -1.125	3.458333 \\  -1.041667	3.458333 \\  -0.958333	3.458333 \\  -0.875	3.458333 \\  -0.791667	3.458333 \\  -0.708333	3.458333 \\  -0.625	3.458333 \\  -0.541667	3.458333 \\  -0.458333	3.458333 \\  -0.375	3.458333 \\  -0.291667	3.458333 \\  -0.208333	3.458333 \\  -0.125	3.458333 \\  -0.041667	3.458333 \\  0.041667	3.458333 \\  0.125	3.458333 \\  0.208333	3.458333 \\  0.291667	3.458333 \\  0.375	3.458333 \\  0.458333	3.458333 \\  0.541667	3.458333 \\  0.625	3.458333 \\  0.708333	3.458333 \\  0.791667	3.458333 \\  0.875	3.458333 \\  0.958333	3.458333 \\  1.041667	3.458333 \\  1.125	3.458333 \\  1.208333	3.458333 \\  -1.208333	3.541667 \\  -1.125	3.541667 \\  -1.041667	3.541667 \\  -0.958333	3.541667 \\  -0.875	3.541667 \\  -0.791667	3.541667 \\  -0.708333	3.541667 \\  -0.625	3.541667 \\  -0.541667	3.541667 \\  -0.458333	3.541667 \\  -0.375	3.541667 \\  -0.291667	3.541667 \\  -0.208333	3.541667 \\  -0.125	3.541667 \\  -0.041667	3.541667 \\  0.041667	3.541667 \\  0.125	3.541667 \\  0.208333	3.541667 \\  0.291667	3.541667 \\  0.375	3.541667 \\  0.458333	3.541667 \\  0.541667	3.541667 \\  0.625	3.541667 \\  0.708333	3.541667 \\  0.791667	3.541667 \\  0.875	3.541667 \\  0.958333	3.541667 \\  1.041667	3.541667 \\  1.125	3.541667 \\  1.208333	3.541667 \\  -1.291667	3.625 \\  -1.208333	3.625 \\  -1.125	3.625 \\  -1.041667	3.625 \\  -0.958333	3.625 \\  -0.875	3.625 \\  -0.791667	3.625 \\  -0.708333	3.625 \\  -0.625	3.625 \\  -0.541667	3.625 \\  -0.458333	3.625 \\  -0.375	3.625 \\  -0.291667	3.625 \\  -0.208333	3.625 \\  -0.125	3.625 \\  -0.041667	3.625 \\  0.041667	3.625 \\  0.125	3.625 \\  0.208333	3.625 \\  0.291667	3.625 \\  0.375	3.625 \\  0.458333	3.625 \\  0.541667	3.625 \\  0.625	3.625 \\  0.708333	3.625 \\  0.791667	3.625 \\  0.875	3.625 \\  0.958333	3.625 \\  1.041667	3.625 \\  1.125	3.625 \\  1.208333	3.625 \\  1.291667	3.625 \\  -1.291667	3.708333 \\  -1.208333	3.708333 \\  -1.125	3.708333 \\  -1.041667	3.708333 \\  -0.958333	3.708333 \\  -0.875	3.708333 \\  -0.791667	3.708333 \\  -0.708333	3.708333 \\  -0.625	3.708333 \\  -0.541667	3.708333 \\  -0.458333	3.708333 \\  -0.375	3.708333 \\  -0.291667	3.708333 \\  -0.208333	3.708333 \\  -0.125	3.708333 \\  -0.041667	3.708333 \\  0.041667	3.708333 \\  0.125	3.708333 \\  0.208333	3.708333 \\  0.291667	3.708333 \\  0.375	3.708333 \\  0.458333	3.708333 \\  0.541667	3.708333 \\  0.625	3.708333 \\  0.708333	3.708333 \\  0.791667	3.708333 \\  0.875	3.708333 \\  0.958333	3.708333 \\  1.041667	3.708333 \\  1.125	3.708333 \\  1.208333	3.708333 \\  1.291667	3.708333 \\  -1.375	3.791667 \\  -1.291667	3.791667 \\  -1.208333	3.791667 \\  -1.125	3.791667 \\  -1.041667	3.791667 \\  -0.958333	3.791667 \\  -0.875	3.791667 \\  -0.791667	3.791667 \\  -0.708333	3.791667 \\  -0.625	3.791667 \\  -0.541667	3.791667 \\  -0.458333	3.791667 \\  -0.375	3.791667 \\  -0.291667	3.791667 \\  -0.208333	3.791667 \\  -0.125	3.791667 \\  -0.041667	3.791667 \\  0.041667	3.791667 \\  0.125	3.791667 \\  0.208333	3.791667 \\  0.291667	3.791667 \\  0.375	3.791667 \\  0.458333	3.791667 \\  0.541667	3.791667 \\  0.625	3.791667 \\  0.708333	3.791667 \\  0.791667	3.791667 \\  0.875	3.791667 \\  0.958333	3.791667 \\  1.041667	3.791667 \\  1.125	3.791667 \\  1.208333	3.791667 \\  1.291667	3.791667 \\  1.375	3.791667 \\  -1.375	3.875 \\  -1.291667	3.875 \\  -1.208333	3.875 \\  -1.125	3.875 \\  -1.041667	3.875 \\  -0.958333	3.875 \\  -0.875	3.875 \\  -0.791667	3.875 \\  -0.708333	3.875 \\  -0.625	3.875 \\  -0.541667	3.875 \\  -0.458333	3.875 \\  -0.375	3.875 \\  -0.291667	3.875 \\  -0.208333	3.875 \\  -0.125	3.875 \\  -0.041667	3.875 \\  0.041667	3.875 \\  0.125	3.875 \\  0.208333	3.875 \\  0.291667	3.875 \\  0.375	3.875 \\  0.458333	3.875 \\  0.541667	3.875 \\  0.625	3.875 \\  0.708333	3.875 \\  0.791667	3.875 \\  0.875	3.875 \\  0.958333	3.875 \\  1.041667	3.875 \\  1.125	3.875 \\  1.208333	3.875 \\  1.291667	3.875 \\  1.375	3.875 \\  -1.458333	3.958333 \\  -1.375	3.958333 \\  -1.291667	3.958333 \\  -1.208333	3.958333 \\  -1.125	3.958333 \\  -1.041667	3.958333 \\  -0.958333	3.958333 \\  -0.875	3.958333 \\  -0.791667	3.958333 \\  -0.708333	3.958333 \\  -0.625	3.958333 \\  -0.541667	3.958333 \\  -0.458333	3.958333 \\  -0.375	3.958333 \\  -0.291667	3.958333 \\  -0.208333	3.958333 \\  -0.125	3.958333 \\  -0.041667	3.958333 \\  0.041667	3.958333 \\  0.125	3.958333 \\  0.208333	3.958333 \\  0.291667	3.958333 \\  0.375	3.958333 \\  0.458333	3.958333 \\  0.541667	3.958333 \\  0.625	3.958333 \\  0.708333	3.958333 \\  0.791667	3.958333 \\  0.875	3.958333 \\  0.958333	3.958333 \\  1.041667	3.958333 \\  1.125	3.958333 \\  1.208333	3.958333 \\  1.291667	3.958333 \\  1.375	3.958333 \\  1.458333	3.958333 \\  -1.458333	4.041667 \\  -1.375	4.041667 \\  -1.291667	4.041667 \\  -1.208333	4.041667 \\  -1.125	4.041667 \\  -1.041667	4.041667 \\  -0.958333	4.041667 \\  -0.875	4.041667 \\  -0.791667	4.041667 \\  -0.708333	4.041667 \\  -0.625	4.041667 \\  -0.541667	4.041667 \\  -0.458333	4.041667 \\  -0.375	4.041667 \\  -0.291667	4.041667 \\  -0.208333	4.041667 \\  -0.125	4.041667 \\  -0.041667	4.041667 \\  0.041667	4.041667 \\  0.125	4.041667 \\  0.208333	4.041667 \\  0.291667	4.041667 \\  0.375	4.041667 \\  0.458333	4.041667 \\  0.541667	4.041667 \\  0.625	4.041667 \\  0.708333	4.041667 \\  0.791667	4.041667 \\  0.875	4.041667 \\  0.958333	4.041667 \\  1.041667	4.041667 \\  1.125	4.041667 \\  1.208333	4.041667 \\  1.291667	4.041667 \\  1.375	4.041667 \\  1.458333	4.041667 \\  -1.458333	4.125 \\  -1.375	4.125 \\  -1.291667	4.125 \\  -1.208333	4.125 \\  -1.125	4.125 \\  -1.041667	4.125 \\  -0.958333	4.125 \\  -0.875	4.125 \\  -0.791667	4.125 \\  -0.708333	4.125 \\  -0.625	4.125 \\  -0.541667	4.125 \\  -0.458333	4.125 \\  -0.375	4.125 \\  -0.291667	4.125 \\  -0.208333	4.125 \\  -0.125	4.125 \\  -0.041667	4.125 \\  0.041667	4.125 \\  0.125	4.125 \\  0.208333	4.125 \\  0.291667	4.125 \\  0.375	4.125 \\  0.458333	4.125 \\  0.541667	4.125 \\  0.625	4.125 \\  0.708333	4.125 \\  0.791667	4.125 \\  0.875	4.125 \\  0.958333	4.125 \\  1.041667	4.125 \\  1.125	4.125 \\  1.208333	4.125 \\  1.291667	4.125 \\  1.375	4.125 \\  1.458333	4.125 \\  -1.375	4.208333 \\  -1.291667	4.208333 \\  -1.208333	4.208333 \\  -1.125	4.208333 \\  -1.041667	4.208333 \\  -0.958333	4.208333 \\  -0.875	4.208333 \\  -0.791667	4.208333 \\  -0.708333	4.208333 \\  -0.625	4.208333 \\  -0.541667	4.208333 \\  -0.458333	4.208333 \\  -0.375	4.208333 \\  -0.291667	4.208333 \\  -0.208333	4.208333 \\  -0.125	4.208333 \\  -0.041667	4.208333 \\  0.041667	4.208333 \\  0.125	4.208333 \\  0.208333	4.208333 \\  0.291667	4.208333 \\  0.375	4.208333 \\  0.458333	4.208333 \\  0.541667	4.208333 \\  0.625	4.208333 \\  0.708333	4.208333 \\  0.791667	4.208333 \\  0.875	4.208333 \\  0.958333	4.208333 \\  1.041667	4.208333 \\  1.125	4.208333 \\  1.208333	4.208333 \\  1.291667	4.208333 \\  1.375	4.208333 \\  -1.291667	4.291667 \\  -1.208333	4.291667 \\  -1.125	4.291667 \\  -1.041667	4.291667 \\  -0.958333	4.291667 \\  -0.875	4.291667 \\  -0.791667	4.291667 \\  -0.708333	4.291667 \\  -0.625	4.291667 \\  -0.541667	4.291667 \\  -0.458333	4.291667 \\  -0.375	4.291667 \\  -0.291667	4.291667 \\  -0.208333	4.291667 \\  -0.125	4.291667 \\  -0.041667	4.291667 \\  0.041667	4.291667 \\  0.125	4.291667 \\  0.208333	4.291667 \\  0.291667	4.291667 \\  0.375	4.291667 \\  0.458333	4.291667 \\  0.541667	4.291667 \\  0.625	4.291667 \\  0.708333	4.291667 \\  0.791667	4.291667 \\  0.875	4.291667 \\  0.958333	4.291667 \\  1.041667	4.291667 \\  1.125	4.291667 \\  1.208333	4.291667 \\  1.291667	4.291667 \\  -0.958333	4.375 \\  -0.875	4.375 \\  -0.791667	4.375 \\  -0.708333	4.375 \\  -0.625	4.375 \\  -0.541667	4.375 \\  -0.458333	4.375 \\  -0.375	4.375 \\  -0.291667	4.375 \\  -0.208333	4.375 \\  -0.125	4.375 \\  -0.041667	4.375 \\  0.041667	4.375 \\  0.125	4.375 \\  0.208333	4.375 \\  0.291667	4.375 \\  0.375	4.375 \\  0.458333	4.375 \\  0.541667	4.375 \\  0.625	4.375 \\  0.708333	4.375 \\  0.791667	4.375 \\  0.875	4.375 \\  0.958333	4.375 \\  
};

    \addplot+[smooth, mark=+, mark options={scale=1.5},only marks] 
table[row sep=\\]{
 X Y\\
	 \\  0.00709834	4.38158 \\  0.0184672	1.78947 \\  0.123442	1.85526 \\  0.138677	4.38158 \\  0.215143	1.94737 \\  0.270256	4.38158 \\  0.293629	2.05263 \\  0.372114	2.15789 \\  0.388677	4.38158 \\  0.437442	2.26316 \\  0.515928	2.36842 \\  0.520256	4.38158 \\  0.581198	2.48684 \\  0.620383	2.55263 \\  0.651835	4.38158 \\  0.685653	2.67105 \\  0.724838	2.73684 \\  0.783414	4.38158 \\  0.803324	2.84211 \\  0.868594	2.96053 \\  0.914993	4.38158 \\  0.933922	3.06579 \\  0.999192	3.18421 \\  1.04657	4.38158 \\  1.06446	3.30263 \\  1.12979	3.40789 \\  1.17815	4.38158 \\  1.19506	3.52632 \\  1.26033	3.64474 \\  1.30973	4.38158 \\  1.32566	3.75 \\  1.39093	3.86842 \\  1.44137	4.36842 \\  1.45626	3.97368 \\  1.50837	4.09211 \\  
};

\end{axis}
\end{tikzpicture}
